Communication Using Eigenvalues of Higher Multiplicity of the Nonlinear Fourier Transform

A generalized Nonlinear Fourier Transform (GNFT), which includes eigenvalues of higher multiplicity, is considered for information transmission over fiber optic channels. Numerical algorithms are developed to compute the direct and inverse GNFTs. For closely-spaced eigenvalues, examples suggest that the GNFT is more robust than the NFT to the practical impairments of truncation, discretization, attenuation and noise. Communication using a soliton with one double eigenvalue is numerically demonstrated, and its information rates are compared to solitons with one and two simple eigenvalues.

==> Graphs/att_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={z},
ymin=0.6,
ymax=2.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Imaginary part of eigenvalues of an attenuated pulse},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.25325639203271\\
0.05	1.2228272138639\\
0.1	1.19712306972138\\
0.15	1.17272576890133\\
0.2	1.14954114242583\\
0.25	1.1274145499881\\
0.3	1.10571251127653\\
0.35	1.08556682085875\\
0.4	1.06580949967242\\
0.45	1.04649112560396\\
0.5	1.02767865719424\\
0.55	1.00928184964658\\
0.6	0.991284288152112\\
0.65	0.973956481719281\\
0.7	0.956459820156908\\
0.75	0.939200942658149\\
0.8	0.922133733742717\\
0.85	0.905267027926112\\
0.9	0.88859042708571\\
0.95	0.872133373990975\\
1	0.8558658494076\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1.24667014945073\\
0.05	1.21987743084424\\
0.1	1.18903445513589\\
0.15	1.15801151540196\\
0.2	1.12713668571691\\
0.25	1.09663936037532\\
0.3	1.06655876311271\\
0.35	1.03693960694302\\
0.4	1.00788754690641\\
0.45	0.97936213118092\\
0.5	0.951408431262796\\
0.55	0.924023609244498\\
0.6	0.897293024205684\\
0.65	0.871161310333502\\
0.7	0.845665775856517\\
0.75	0.820888465899107\\
0.8	0.796771459917989\\
0.85	0.773370479453753\\
0.9	0.750644795592549\\
0.95	0.728669010530638\\
1	0.707339596385056\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1.5\\
0.05	1.47489606729475\\
0.1	1.44859037823583\\
0.15	1.42337980352532\\
0.2	1.39846142827325\\
0.25	1.37380881424492\\
0.3	1.3492268861128\\
0.35	1.32443735240186\\
0.4	1.29909099835017\\
0.45	1.27229093913928\\
0.5	1.24360613602755\\
0.55	1.2117717976106\\
0.6	1.17531074465532\\
0.65	1.13333658011287\\
0.7	1.08543450771884\\
0.75	1.03321513041451\\
0.8	0.979233772723303\\
0.85	0.926832338731866\\
0.9	0.87874923876925\\
0.95	0.835765651950124\\
1	0.797773711033971\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	1\\
0.05	0.96806750706764\\
0.1	0.935421040681654\\
0.15	0.904270663253503\\
0.2	0.872948983333979\\
0.25	0.842432264392193\\
0.3	0.813007364838174\\
0.35	0.785241855991968\\
0.4	0.759746652839048\\
0.45	0.73711421155038\\
0.5	0.718436328666901\\
0.55	0.704623286808154\\
0.6	0.697059698760278\\
0.65	0.696163886596796\\
0.7	0.701923020551386\\
0.75	0.712475008969268\\
0.8	0.725000004705359\\
0.85	0.736205652497043\\
0.9	0.743724828560379\\
0.95	0.746664374977072\\
1	0.745671580258583\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	2.5\\
0.05	2.44256611953054\\
0.1	2.38674627213762\\
0.15	2.33193289761154\\
0.2	2.2785331362989\\
0.25	2.22634751853593\\
0.3	2.17503624253243\\
0.35	2.12467070192343\\
0.4	2.07551340633557\\
0.45	2.02747934165018\\
0.5	1.98172495848571\\
0.55	1.9362971961533\\
0.6	1.89194467794821\\
0.65	1.84846781306836\\
0.7	1.80585193261405\\
0.75	1.76422616138453\\
0.8	1.72352495470092\\
0.85	1.68379744854746\\
0.9	1.64497330415128\\
0.95	1.60717043616864\\
1	1.57024176793378\\
};
\addlegendentry{1-soliton}

\end{axis}
\end{tikzpicture}%

==> Graphs/att_2_NC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={z},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={$|$q$|$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Norming constants of an attenuated pulse},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	6.25488327781559\\
0.05	6.35613956624051\\
0.1	6.44808250939528\\
0.15	6.5280272547538\\
0.2	6.58969563309598\\
0.25	6.62658904845583\\
0.3	6.63227083458759\\
0.35	6.57641874092866\\
0.4	6.46983252222208\\
0.45	6.30628015210375\\
0.5	6.0889090639168\\
0.55	5.82823410859192\\
0.6	5.53921938121509\\
0.65	5.2220602855529\\
0.7	4.90217111209427\\
0.75	4.58588919947632\\
0.8	4.27898618660571\\
0.85	3.98590410707361\\
0.9	3.7078616715304\\
0.95	3.44579234977694\\
1	3.19405752730195\\
};
\addlegendentry{$\text{$|$q}_{\text{11}}\text{$|$}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	42.1624034979029\\
0.05	43.5137053210587\\
0.1	44.7541680356481\\
0.15	45.7972794364241\\
0.2	46.4466547626027\\
0.25	46.5994150330735\\
0.3	46.133088444049\\
0.35	44.527356806492\\
0.4	42.0959237577986\\
0.45	38.796873431358\\
0.5	34.8243796798256\\
0.55	30.4793968398651\\
0.6	26.0847399270574\\
0.65	21.6304101229132\\
0.7	17.7394943080906\\
0.75	14.3301053173312\\
0.8	11.4533114111105\\
0.85	9.13048859366139\\
0.9	7.34844782896379\\
0.95	6.09123915552587\\
1	5.27883629742821\\
};
\addlegendentry{$\text{$|$q}_{\text{10}}\text{$|$}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	7.2519903715486\\
0.05	7.09610602763532\\
0.1	6.99431271389128\\
0.15	6.88028235567105\\
0.2	6.78476614665554\\
0.25	6.71696774797559\\
0.3	6.68325118399048\\
0.35	6.69688777803552\\
0.4	6.77182087067519\\
0.45	6.9458172804036\\
0.5	7.22082003142374\\
0.55	7.62724799540655\\
0.6	8.27690462620048\\
0.65	9.18597721993591\\
0.7	10.4152122294256\\
0.75	11.9317436614387\\
0.8	13.5430847585933\\
0.85	14.8268313790192\\
0.9	15.4232730678952\\
0.95	15.3331343802482\\
1	14.7901801104328\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	20.6873155878469\\
0.05	18.6907636762838\\
0.1	16.6916792629939\\
0.15	15.2042010632559\\
0.2	13.6931874129894\\
0.25	12.254053143775\\
0.3	11.0190477317122\\
0.35	9.85724771730873\\
0.4	8.8201753709334\\
0.45	7.91093257865598\\
0.5	7.07035287897421\\
0.55	6.40282989765383\\
0.6	5.84355187116783\\
0.65	5.44016705212306\\
0.7	5.18253797626875\\
0.75	5.02084778909258\\
0.8	4.85961092943967\\
0.85	4.62855434657783\\
0.9	4.29063535952206\\
0.95	3.9318493788546\\
1	3.62342620005052\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	5.00472195581252\\
0.05	4.8900398487803\\
0.1	4.77803761327888\\
0.15	4.66812112581361\\
0.2	4.56025213670788\\
0.25	4.45515602416643\\
0.3	4.35282154231699\\
0.35	4.25305239968595\\
0.4	4.15572229873522\\
0.45	4.06032070266327\\
0.5	3.96672915628408\\
0.55	3.87519247844471\\
0.6	3.78597852481752\\
0.65	3.69894464762956\\
0.7	3.61402833371681\\
0.75	3.53132058644909\\
0.8	3.45048794556542\\
0.85	3.37143242856142\\
0.9	3.29401118453139\\
0.95	3.21836299319142\\
1	3.14432225718992\\
};
\addlegendentry{1-soliton}

\end{axis}
\end{tikzpicture}%

==> Graphs/att_2_SA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={z},
ymin=0,
ymax=1000,
ylabel style={font=\color{white!15!black}},
ylabel={$|$Q$|$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Spectral amplitudes of an attenuated pulse},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	926.305789453992\\
0.05	58.7652895612193\\
0.1	38.8447288726042\\
0.15	29.5644662822543\\
0.2	24.0343615949045\\
0.25	20.1602718390436\\
0.3	17.3316080568498\\
0.35	15.0862865335295\\
0.4	13.267718415405\\
0.45	11.798018502201\\
0.5	10.5788496031566\\
0.55	9.54606929416426\\
0.6	8.66124988062769\\
0.65	7.95487000664525\\
0.7	7.25721174545851\\
0.75	6.65243784346117\\
0.8	6.12055554564769\\
0.85	5.64889035756943\\
0.9	5.2278147105532\\
0.95	4.85017108301876\\
1	4.51060001232834\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	932.538792776217\\
0.05	59.9926376085557\\
0.1	40.3659048168064\\
0.15	32.4455351254027\\
0.2	27.3384644149946\\
0.25	23.9510059927706\\
0.3	21.431486347119\\
0.35	19.2720661950249\\
0.4	17.8381611011306\\
0.45	16.4835146851784\\
0.5	15.3238450443406\\
0.55	14.2679400895517\\
0.6	13.4079042698231\\
0.65	12.6089945369136\\
0.7	11.8805322569382\\
0.75	11.1683980253576\\
0.8	10.6041479139642\\
0.85	10.0329918027249\\
0.9	9.49006103693334\\
0.95	9.01689241264779\\
1	8.52494413231182\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	7.2519903715486\\
0.05	7.09610602763532\\
0.1	6.99431271389128\\
0.15	6.88028235567105\\
0.2	6.78476614665554\\
0.25	6.71696774797559\\
0.3	6.68325118399048\\
0.35	6.69688777803552\\
0.4	6.77182087067519\\
0.45	6.9458172804036\\
0.5	7.22082003142374\\
0.55	7.62724799540655\\
0.6	8.27690462620048\\
0.65	9.18597721993591\\
0.7	10.4152122294256\\
0.75	11.9317436614387\\
0.8	13.5430847585933\\
0.85	14.8268313790192\\
0.9	15.4232730678952\\
0.95	15.3331343802482\\
1	14.7901801104328\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	20.6873155878469\\
0.05	18.6907636762838\\
0.1	16.6916792629939\\
0.15	15.2042010632559\\
0.2	13.6931874129894\\
0.25	12.254053143775\\
0.3	11.0190477317122\\
0.35	9.85724771730873\\
0.4	8.8201753709334\\
0.45	7.91093257865598\\
0.5	7.07035287897421\\
0.55	6.40282989765383\\
0.6	5.84355187116783\\
0.65	5.44016705212306\\
0.7	5.18253797626875\\
0.75	5.02084778909258\\
0.8	4.85961092943967\\
0.85	4.62855434657783\\
0.9	4.29063535952206\\
0.95	3.9318493788546\\
1	3.62342620005052\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	5.00472195581252\\
0.05	4.8900398487803\\
0.1	4.77803761327888\\
0.15	4.66812112581361\\
0.2	4.56025213670788\\
0.25	4.45515602416643\\
0.3	4.35282154231699\\
0.35	4.25305239968595\\
0.4	4.15572229873522\\
0.45	4.06032070266327\\
0.5	3.96672915628408\\
0.55	3.87519247844471\\
0.6	3.78597852481752\\
0.65	3.69894464762956\\
0.7	3.61402833371681\\
0.75	3.53132058644909\\
0.8	3.45048794556542\\
0.85	3.37143242856142\\
0.9	3.29401118453139\\
0.95	3.21836299319142\\
1	3.14432225718992\\
};
\addlegendentry{1-soliton}

\end{axis}
\end{tikzpicture}%

==> Graphs/discr_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.973\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{T}_\text{s}\text{*B}$},
ymin=-0.02,
ymax=0.03,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{Imaginary part of eigenvalues of a pulse with sampling time T}_\text{s}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0795378169852995	-0.00128985026173307\\
0.159075633970599	-0.00135476528356051\\
0.318151267941198	-0.00161965745067736\\
0.636302535882396	0.00255562561108462\\
1.27260507176479	0.00528776901095434\\
2.54521014352958	0.0112936084925536\\
5.09042028705917	0.0255333846545279\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0795378169852995	nan\\
0.159075633970599	nan\\
0.318151267941198	nan\\
0.636302535882396	-0.00319579131763632\\
1.27260507176479	-0.00482418763563146\\
2.54521014352958	-0.00901006296333193\\
5.09042028705917	-0.0154645076646483\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0795378169852995	0.000102219942267112\\
0.159075633970599	0.000106406504189138\\
0.318151267941198	0.000123165778396513\\
0.636302535882396	0.000190292512475043\\
1.27260507176479	0.000459490904718122\\
2.54521014352958	0.00154810591125676\\
5.09042028705917	0.00591381150599653\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0795378169852995	1.55816204605586e-06\\
0.159075633970599	5.78263744599461e-06\\
0.318151267941198	2.6270462046174e-05\\
0.636302535882396	0.00010500406860503\\
1.27260507176479	0.000421481141747559\\
2.54521014352958	0.00170594750629816\\
5.09042028705917	0.00688332291221738\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.0795378169852995	-2.90585321922165e-05\\
0.159075633970599	-2.46813426192816e-05\\
0.318151267941198	-7.16549883339468e-06\\
0.636302535882396	6.30049871954697e-05\\
1.27260507176479	0.000343761450203495\\
2.54521014352958	0.00147624723199122\\
5.09042028705917	0.0060731494114755\\
};
\addlegendentry{1-soliton}

\end{axis}
\end{tikzpicture}%

==> Graphs/discr_2_NC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.973\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Sampling time, T}_\text{s}$},
ymin=0,
ymax=0.12,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{Norming constants of a double-soliton  with sampling time T}_\text{s}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0795378169852995	9.46798944497118e-06\\
0.159075633970599	3.83383777413826e-05\\
0.318151267941198	0.000153894661662832\\
0.636302535882396	0.000616847403333765\\
1.27260507176479	0.00247658053336551\\
2.54521014352958	0.010013615082852\\
5.09042028705917	0.0415596215196061\\
};
\addlegendentry{$\text{$|$q}_{\text{11}}\text{$|$}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0795378169852995	1.77854839378609e-05\\
0.159075633970599	7.22336994217809e-05\\
0.318151267941198	0.000290204091752976\\
0.636302535882396	0.00116387014272558\\
1.27260507176479	0.00467871340051247\\
2.54521014352958	0.0189974483182297\\
5.09042028705917	0.0801061656627365\\
};
\addlegendentry{$\text{$|$q}_{\text{10}}\text{$|$}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0795378169852995	2.54048395127787e-05\\
0.159075633970599	0.000101707317145972\\
0.318151267941198	0.000406854907355269\\
0.636302535882396	0.00162683233691976\\
1.27260507176479	0.00657882709165915\\
2.54521014352958	0.026945389103974\\
5.09042028705917	0.109113684141927\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0795378169852995	9.53495615035066e-06\\
0.159075633970599	4.08656668612672e-05\\
0.318151267941198	0.00016651545347314\\
0.636302535882396	0.000671853686945931\\
1.27260507176479	0.00267278558441025\\
2.54521014352958	0.0107419047465766\\
5.09042028705917	0.044925086206681\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.0795378169852995	3.65028901434528e-06\\
0.159075633970599	1.45589522126954e-05\\
0.318151267941198	5.84219064741376e-05\\
0.636302535882396	0.000233960353532581\\
1.27260507176479	0.000936104093927348\\
2.54521014352958	0.00359459552404946\\
5.09042028705917	0.0138476927468\\
};
\addlegendentry{1-soliton}

\end{axis}
\end{tikzpicture}%

==> Graphs/discr_2_SA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.973\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{T}_\text{s}\text{*B}$},
ymin=0,
ymax=2000,
ylabel style={font=\color{white!15!black}},
ylabel={Q},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{Spectral amplitudes of a pulse with sampling time T}_\text{s}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0795378169852995	1956.40790985574\\
0.159075633970599	1858.71639444459\\
0.318151267941198	1545.10662462549\\
0.636302535882396	961.867221931418\\
1.27260507176479	491.850219104728\\
2.54521014352958	218.822557204211\\
5.09042028705917	106.99021713489\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0795378169852995	nan\\
0.159075633970599	nan\\
0.318151267941198	nan\\
0.636302535882396	783.89586549089\\
1.27260507176479	507.263110793415\\
2.54521014352958	265.305229944966\\
5.09042028705917	146.090918494646\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0795378169852995	20.6961257683966\\
0.159075633970599	20.6977048939527\\
0.318151267941198	20.7040201064207\\
0.636302535882396	20.729268271312\\
1.27260507176479	20.8317527739581\\
2.54521014352958	21.2532509947402\\
5.09042028705917	22.9537731615277\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0795378169852995	7.24763089349831\\
0.159075633970599	7.24740381790629\\
0.318151267941198	7.24649314594786\\
0.636302535882396	7.24283060603312\\
1.27260507176479	7.22832845191987\\
2.54521014352958	7.16984589696824\\
5.09042028705917	6.92209645269984\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.0795378169852995	5.00001825144507\\
0.159075633970599	5.00007279476106\\
0.318151267941198	5.00029210953237\\
0.636302535882396	5.00116980176766\\
1.27260507176479	5.00468052046964\\
2.54521014352958	5.01797297762025\\
5.09042028705917	5.069238463734\\
};
\addlegendentry{1-soliton}

\end{axis}
\end{tikzpicture}%

==> Graphs/double_soliton_prop.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.8,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$z$},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
zmin=0,
zmax=2,
zlabel style={font=\color{white!15!black}},
zlabel={$|q(z, t)|$},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3 [color=blue]
 table[row sep=crcr] {%
0	-12.8860945047949	0.000117940975409382\\
0	-12.5660945047949	0.000157592165613091\\
0	-12.2460945047949	0.000210376589440352\\
0	-11.9260945047949	0.000280560810075659\\
0	-11.6060945047949	0.000373761670904501\\
0	-11.2860945047949	0.000497357980949998\\
0	-10.9660945047949	0.000661020695101131\\
0	-10.6460945047949	0.000877392424446454\\
0	-10.3260945047949	0.00116295352262074\\
0	-10.0060945047949	0.00153911885633259\\
0	-9.68609450479487	0.00203361611052229\\
0	-9.36609450479487	0.00268220203145022\\
0	-9.04609450479487	0.00353077550933404\\
0	-8.72609450479487	0.00463794272908499\\
0	-8.40609450479487	0.00607807470891743\\
0	-8.08609450479488	0.00794486333140304\\
0	-7.76609450479487	0.0103553157637706\\
0	-7.44609450479487	0.0134540092251612\\
0	-7.12609450479487	0.0174172279350215\\
0	-6.80609450479487	0.0224562752036109\\
0	-6.48609450479487	0.0288187256909314\\
0	-6.16609450479487	0.0367855519381265\\
0	-5.84609450479487	0.0466607776786403\\
0	-5.52609450479487	0.058748383892131\\
0	-5.20609450479487	0.073308407450883\\
0	-4.88609450479487	0.0904804006163457\\
0	-4.56609450479487	0.110157938317519\\
0	-4.24609450479487	0.131794126394673\\
0	-3.92609450479487	0.154119604430517\\
0	-3.60609450479487	0.174774172037922\\
0	-3.28609450479487	0.1899319640752\\
0	-2.96609450479487	0.194313537683859\\
0	-2.64609450479487	0.183530689259004\\
0	-2.32609450479487	0.169517538954724\\
0	-2.00609450479487	0.23008766313953\\
0	-1.68609450479487	0.457499095933926\\
0	-1.36609450479487	0.870704773186336\\
0	-1.04609450479487	1.40895710549836\\
0	-0.726094504794874	1.74451075256188\\
0	-0.406094504794874	1.51275000282389\\
0	-0.0860945047948736	0.959096080609705\\
0	0.233905495205125	0.474719377191023\\
0	0.553905495205125	0.218485244397442\\
0	0.873905495205126	0.293530893029417\\
0	1.19390549520513	0.442733888960549\\
0	1.51390549520512	0.556859698522104\\
0	1.83390549520512	0.622878681047664\\
0	2.15390549520512	0.638935781918374\\
0	2.47390549520513	0.610928592459542\\
0	2.79390549520513	0.551629149895974\\
0	3.11390549520513	0.476169438480412\\
0	3.43390549520512	0.397340367641075\\
0	3.75390549520512	0.323468476646988\\
0	4.07390549520512	0.258697644429204\\
0	4.39390549520513	0.204272244420474\\
0	4.71390549520513	0.159800480705979\\
0	5.03390549520512	0.124140444245924\\
0	5.35390549520513	0.0959183052924453\\
0	5.67390549520513	0.073792398882876\\
0	5.99390549520512	0.0565679496532054\\
0	6.31390549520513	0.0432326629681456\\
0	6.63390549520513	0.0329541052601042\\
0	6.95390549520513	0.0250608492446677\\
0	7.27390549520512	0.0190184841627521\\
0	7.59390549520513	0.0144057428274229\\
0	7.91390549520513	0.0108929832970668\\
0	8.23390549520512	0.00822376568754212\\
0	8.55390549520513	0.00619955471802977\\
0	8.87390549520513	0.00466726914779692\\
0	9.19390549520513	0.00350928940457888\\
0	9.51390549520513	0.00263552119924338\\
0	9.83390549520512	0.00197714303413898\\
0	10.1539054952051	0.00148171252224006\\
0	10.4739054952051	0.00110935705493819\\
0	10.7939054952051	0.000829822278376195\\
0	11.1139054952051	0.000620194381045559\\
0	11.4339054952051	0.00046314855035144\\
0	11.7539054952051	0.000345606250915571\\
0	12.0739054952051	0.000257708774456251\\
0	12.3939054952051	0.00019203453631265\\
0	12.7139054952051	0.00014300359543418\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0.1	-12.8860945047949	0.000118043038275416\\
0.1	-12.5660945047949	0.000157737020995077\\
0.1	-12.2460945047949	0.000210582371498497\\
0.1	-11.9260945047949	0.000280853435656336\\
0.1	-11.6060945047949	0.000374178230797303\\
0.1	-11.2860945047949	0.000497951636279839\\
0.1	-10.9660945047949	0.000661867762018013\\
0.1	-10.6460945047949	0.000878602648996708\\
0.1	-10.3260945047949	0.00116468502021255\\
0.1	-10.0060945047949	0.0015415998939122\\
0.1	-9.68609450479487	0.00203717696274828\\
0.1	-9.36609450479487	0.00268732172699777\\
0.1	-9.04609450479487	0.00353815068292326\\
0.1	-8.72609450479487	0.00464858945224437\\
0.1	-8.40609450479487	0.00609347978942424\\
0.1	-8.08609450479488	0.00796721027013285\\
0.1	-7.76609450479487	0.0103878241555484\\
0.1	-7.44609450479487	0.0135014478687214\\
0.1	-7.12609450479487	0.0174866962411159\\
0.1	-6.80609450479487	0.0225584030652115\\
0.1	-6.48609450479487	0.0289695333106552\\
0.1	-6.16609450479487	0.0370093637975267\\
0.1	-5.84609450479487	0.0469948453274349\\
0.1	-5.52609450479487	0.0592503277321352\\
0.1	-5.20609450479487	0.0740684091570939\\
0.1	-4.88609450479487	0.0916416191054842\\
0.1	-4.56609450479487	0.111951664359419\\
0.1	-4.24609450479487	0.134602586838624\\
0.1	-3.92609450479487	0.158593800646736\\
0.1	-3.60609450479487	0.182069496011879\\
0.1	-3.28609450479487	0.202216064709057\\
0.1	-2.96609450479487	0.215932519964382\\
0.1	-2.64609450479487	0.223495322939629\\
0.1	-2.32609450479487	0.241716282302068\\
0.1	-2.00609450479487	0.325722060823017\\
0.1	-1.68609450479487	0.544739269777\\
0.1	-1.36609450479487	0.926945747948054\\
0.1	-1.04609450479487	1.39867522591596\\
0.1	-0.726094504794874	1.6614902489801\\
0.1	-0.406094504794874	1.44061382839862\\
0.1	-0.0860945047948736	0.953133126387354\\
0.1	0.233905495205125	0.52760658414743\\
0.1	0.553905495205125	0.311838402185401\\
0.1	0.873905495205126	0.348766755572137\\
0.1	1.19390549520513	0.469890892943421\\
0.1	1.51390549520512	0.572974414927629\\
0.1	1.83390549520512	0.634125811104245\\
0.1	2.15390549520512	0.647548970198565\\
0.1	2.47390549520513	0.617686010552477\\
0.1	2.79390549520513	0.556839790294904\\
0.1	3.11390549520513	0.480062983811156\\
0.1	3.43390549520512	0.400163848913965\\
0.1	3.75390549520512	0.3254699157016\\
0.1	4.07390549520512	0.260095155434903\\
0.1	4.39390549520513	0.205239438859914\\
0.1	4.71390549520513	0.160466858816252\\
0.1	5.03390549520512	0.12459881462003\\
0.1	5.35390549520513	0.0962336316476371\\
0.1	5.67390549520513	0.0740095627763346\\
0.1	5.99390549520512	0.0567177553421954\\
0.1	6.31390549520513	0.0433361977225512\\
0.1	6.63390549520513	0.0330258006192356\\
0.1	6.95390549520513	0.0251105921755468\\
0.1	7.27390549520512	0.0190530600868978\\
0.1	7.59390549520513	0.0144298183035067\\
0.1	7.91390549520513	0.0109097747296067\\
0.1	8.23390549520512	0.00823549481529131\\
0.1	8.55390549520513	0.00620775944618396\\
0.1	8.87390549520513	0.00467301615234914\\
0.1	9.19390549520513	0.00351331990837375\\
0.1	9.51390549520513	0.00263835117276055\\
0.1	9.83390549520512	0.00197913223431746\\
0.1	10.1539054952051	0.00148311216863887\\
0.1	10.4739054952051	0.00111034282378131\\
0.1	10.7939054952051	0.000830517181474151\\
0.1	11.1139054952051	0.000620684660128439\\
0.1	11.4339054952051	0.000463494738218039\\
0.1	11.7539054952051	0.000345850881494469\\
0.1	12.0739054952051	0.000257881765102277\\
0.1	12.3939054952051	0.000192156950391518\\
0.1	12.7139054952051	0.000143090276070471\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0.2	-12.8860945047949	0.00011818569577917\\
0.2	-12.5660945047949	0.000157939478347996\\
0.2	-12.2460945047949	0.000210869962836616\\
0.2	-11.9260945047949	0.000281262363728114\\
0.2	-11.6060945047949	0.000374760300481888\\
0.2	-11.2860945047949	0.00049878108750791\\
0.2	-10.9660945047949	0.000663051154064144\\
0.2	-10.6460945047949	0.00088029319163427\\
0.2	-10.3260945047949	0.00116710340436116\\
0.2	-10.0060945047949	0.0015450646523143\\
0.2	-9.68609450479487	0.00204214885348986\\
0.2	-9.36609450479487	0.00269446883092192\\
0.2	-9.04609450479487	0.00354844423008112\\
0.2	-8.72609450479487	0.00466344545197281\\
0.2	-8.40609450479487	0.00611496929513277\\
0.2	-8.08609450479488	0.00799837309650827\\
0.2	-7.76609450479487	0.010433139554021\\
0.2	-7.44609450479487	0.0135675450893235\\
0.2	-7.12609450479487	0.017583434733362\\
0.2	-6.80609450479487	0.0227005274851294\\
0.2	-6.48609450479487	0.0291792315852847\\
0.2	-6.16609450479487	0.0373202604048996\\
0.2	-5.84609450479487	0.0474583055763716\\
0.2	-5.52609450479487	0.0599455396794092\\
0.2	-5.20609450479487	0.0751187508424316\\
0.2	-4.88609450479487	0.0932417093360266\\
0.2	-4.56609450479487	0.114413059025989\\
0.2	-4.24609450479487	0.138433099002915\\
0.2	-3.92609450479487	0.164639838387588\\
0.2	-3.60609450479487	0.191781016734359\\
0.2	-3.28609450479487	0.218152319998645\\
0.2	-2.96609450479487	0.242684060555911\\
0.2	-2.64609450479487	0.268761061129099\\
0.2	-2.32609450479487	0.313641329379845\\
0.2	-2.00609450479487	0.418647992527941\\
0.2	-1.68609450479487	0.635263360395286\\
0.2	-1.36609450479487	0.983013343945317\\
0.2	-1.04609450479487	1.37735420687251\\
0.2	-0.726094504794874	1.56289173038558\\
0.2	-0.406094504794874	1.35496713949703\\
0.2	-0.0860945047948736	0.938790133705987\\
0.2	0.233905495205125	0.575555634433675\\
0.2	0.553905495205125	0.39138114117821\\
0.2	0.873905495205126	0.405281317429458\\
0.2	1.19390549520513	0.501832106894546\\
0.2	1.51390549520512	0.593179010546449\\
0.2	1.83390549520512	0.648768777894328\\
0.2	2.15390549520512	0.659040772008544\\
0.2	2.47390549520513	0.626845215313325\\
0.2	2.79390549520513	0.563973044647983\\
0.2	3.11390549520513	0.485426481047688\\
0.2	3.43390549520512	0.404068681712889\\
0.2	3.75390549520512	0.328244993762131\\
0.2	4.07390549520512	0.262036224510164\\
0.2	4.39390549520513	0.206584463238544\\
0.2	4.71390549520513	0.16139438804304\\
0.2	5.03390549520512	0.125237258042891\\
0.2	5.35390549520513	0.0966730749585538\\
0.2	5.67390549520513	0.0743123396632517\\
0.2	5.99390549520512	0.0569266961705765\\
0.2	6.31390549520513	0.0434806472689849\\
0.2	6.63390549520513	0.0331258551018161\\
0.2	6.95390549520513	0.0251800268919763\\
0.2	7.27390549520512	0.0191013332826461\\
0.2	7.59390549520513	0.0144634371997675\\
0.2	7.91390549520513	0.0109332258553665\\
0.2	8.23390549520512	0.0082518781186628\\
0.2	8.55390549520513	0.00621922125864353\\
0.2	8.87390549520513	0.00468104546610114\\
0.2	9.19390549520513	0.00351895160429442\\
0.2	9.51390549520513	0.00264230575877018\\
0.2	9.83390549520512	0.00198191215418437\\
0.2	10.1539054952051	0.00148506832713679\\
0.2	10.4739054952051	0.00111172063553994\\
0.2	10.7939054952051	0.000831488508852748\\
0.2	11.1139054952051	0.000621370004899399\\
0.2	11.4339054952051	0.000463978687613599\\
0.2	11.7539054952051	0.000346192876251361\\
0.2	12.0739054952051	0.000258123617461673\\
0.2	12.3939054952051	0.000192328100290634\\
0.2	12.7139054952051	0.000143211470775909\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0.3	-12.8860945047949	0.00011836880114735\\
0.3	-12.5660945047949	0.000158199316521682\\
0.3	-12.2460945047949	0.000211239029317257\\
0.3	-11.9260945047949	0.000281787087958516\\
0.3	-11.6060945047949	0.000375507110293784\\
0.3	-11.2860945047949	0.000499845160784305\\
0.3	-10.9660945047949	0.000664569074567163\\
0.3	-10.6460945047949	0.000882461291904246\\
0.3	-10.3260945047949	0.00117020441643351\\
0.3	-10.0060945047949	0.00154950653260438\\
0.3	-9.68609450479487	0.0020485215086488\\
0.3	-9.36609450479487	0.00270362726452738\\
0.3	-9.04609450479487	0.00356163084689242\\
0.3	-8.72609450479487	0.00468247066257939\\
0.3	-8.40609450479487	0.00614247936237094\\
0.3	-8.08609450479488	0.00803824926523812\\
0.3	-7.76609450479487	0.0104910959678495\\
0.3	-7.44609450479487	0.0136520297790257\\
0.3	-7.12609450479487	0.0177069961841694\\
0.3	-6.80609450479487	0.0228819024196134\\
0.3	-6.48609450479487	0.0294465602421439\\
0.3	-6.16609450479487	0.0377160822153747\\
0.3	-5.84609450479487	0.0480473971436156\\
0.3	-5.52609450479487	0.0608273448773926\\
0.3	-5.20609450479487	0.0764473279254445\\
0.3	-4.88609450479487	0.0952581615949207\\
0.3	-4.56609450479487	0.117499024836304\\
0.3	-4.24609450479487	0.143200335860154\\
0.3	-3.92609450479487	0.172082354505397\\
0.3	-3.60609450479487	0.203534383468664\\
0.3	-3.28609450479487	0.236919834536915\\
0.3	-2.96609450479487	0.272812732253077\\
0.3	-2.64609450479487	0.316347688573778\\
0.3	-2.32609450479487	0.383547171510751\\
0.3	-2.00609450479487	0.506016379903616\\
0.3	-1.68609450479487	0.719996652777129\\
0.3	-1.36609450479487	1.02983447537447\\
0.3	-1.04609450479487	1.34427063762494\\
0.3	-0.726094504794874	1.4585630807703\\
0.3	-0.406094504794874	1.26437207007044\\
0.3	-0.0860945047948736	0.915546793798573\\
0.3	0.233905495205125	0.611779644586557\\
0.3	0.553905495205125	0.455543929751347\\
0.3	0.873905495205126	0.457229243023139\\
0.3	1.19390549520513	0.53504811529851\\
0.3	1.51390549520512	0.615758194569386\\
0.3	1.83390549520512	0.665914044486961\\
0.3	2.15390549520512	0.672924862665174\\
0.3	2.47390549520513	0.638139440173948\\
0.3	2.79390549520513	0.572883529844156\\
0.3	3.11390549520513	0.492180875219609\\
0.3	3.43390549520512	0.409011516550167\\
0.3	3.75390549520512	0.331769541300236\\
0.3	4.07390549520512	0.264507103007888\\
0.3	4.39390549520513	0.208299340852116\\
0.3	4.71390549520513	0.162578358098275\\
0.3	5.03390549520512	0.126052950700887\\
0.3	5.35390549520513	0.0972349205253043\\
0.3	5.67390549520513	0.0746996769019518\\
0.3	5.99390549520512	0.0571941198150798\\
0.3	6.31390549520513	0.0436656040163836\\
0.3	6.63390549520513	0.0332540121641698\\
0.3	6.95390549520513	0.0252689908592201\\
0.3	7.27390549520512	0.0191632001618646\\
0.3	7.59390549520513	0.0145065331378765\\
0.3	7.91390549520513	0.0109632939277683\\
0.3	8.23390549520512	0.0082728879430867\\
0.3	8.55390549520513	0.00623392218842299\\
0.3	8.87390549520513	0.00469134536992525\\
0.3	9.19390549520513	0.00352617682031404\\
0.3	9.51390549520513	0.0026473799174575\\
0.3	9.83390549520512	0.00198547947239662\\
0.3	10.1539054952051	0.00148757880229406\\
0.3	10.4739054952051	0.00111348903489039\\
0.3	10.7939054952051	0.000832735293222533\\
0.3	11.1139054952051	0.000622249770823289\\
0.3	11.4339054952051	0.000464599968041275\\
0.3	11.7539054952051	0.000346631947001333\\
0.3	12.0739054952051	0.000258434138204363\\
0.3	12.3939054952051	0.000192547856050691\\
0.3	12.7139054952051	0.000143367092021591\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0.4	-12.8860945047949	0.000118592167026552\\
0.4	-12.5660945047949	0.00015851625334226\\
0.4	-12.2460945047949	0.000211689144800716\\
0.4	-11.9260945047949	0.000282426962931221\\
0.4	-11.6060945047949	0.000376417679704514\\
0.4	-11.2860945047949	0.000501142361594746\\
0.4	-10.9660945047949	0.000666419237636354\\
0.4	-10.6460945047949	0.000885103440412073\\
0.4	-10.3260945047949	0.00117398264705223\\
0.4	-10.0060945047949	0.00155491716082945\\
0.4	-9.68609450479487	0.00205628190476406\\
0.4	-9.36609450479487	0.0027147766716297\\
0.4	-9.04609450479487	0.00357767854283129\\
0.4	-8.72609450479487	0.00470561451264723\\
0.4	-8.40609450479487	0.00617592953154498\\
0.4	-8.08609450479488	0.008086709862091\\
0.4	-7.76609450479487	0.0105614852490562\\
0.4	-7.44609450479487	0.0137545629897618\\
0.4	-7.12609450479487	0.0178568234379668\\
0.4	-6.80609450479487	0.0231016024125174\\
0.4	-6.48609450479487	0.0297699640425842\\
0.4	-6.16609450479487	0.0381941812769683\\
0.4	-5.84609450479487	0.0487575449245458\\
0.4	-5.52609450479487	0.0618877066036577\\
0.4	-5.20609450479487	0.0780397574030163\\
0.4	-4.88609450479487	0.0976646929967118\\
0.4	-4.56609450479487	0.121160421417833\\
0.4	-4.24609450479487	0.148810185998326\\
0.4	-3.92609450479487	0.180737017252671\\
0.4	-3.60609450479487	0.216963587914752\\
0.4	-3.28609450479487	0.257801996404234\\
0.4	-2.96609450479487	0.30503988773038\\
0.4	-2.64609450479487	0.364590167365046\\
0.4	-2.32609450479487	0.450487383270858\\
0.4	-2.00609450479487	0.586298008053094\\
0.4	-1.68609450479487	0.794307271194861\\
0.4	-1.36609450479487	1.06310620726509\\
0.4	-1.04609450479487	1.3012330114283\\
0.4	-0.726094504794874	1.35551347326804\\
0.4	-0.406094504794874	1.17491591302461\\
0.4	-0.0860945047948736	0.884944694030977\\
0.4	0.233905495205125	0.634620162424279\\
0.4	0.553905495205125	0.504489963188732\\
0.4	0.873905495205126	0.501761818220404\\
0.4	1.19390549520513	0.566856480650011\\
0.4	1.51390549520512	0.639107085323277\\
0.4	1.83390549520512	0.684631206266888\\
0.4	2.15390549520512	0.688661733254408\\
0.4	2.47390549520513	0.651260929911143\\
0.4	2.79390549520513	0.583399345343308\\
0.4	3.11390549520513	0.50023119039843\\
0.4	3.43390549520512	0.414939701424598\\
0.4	3.75390549520512	0.336013964342406\\
0.4	4.07390549520512	0.267490849404491\\
0.4	4.39390549520513	0.210374191293812\\
0.4	4.71390549520513	0.164012909116801\\
0.4	5.03390549520512	0.12704236668257\\
0.4	5.35390549520513	0.097917020622714\\
0.4	5.67390549520513	0.0751702525025045\\
0.4	5.99390549520512	0.0575192051622079\\
0.4	6.31390549520513	0.0438905538959205\\
0.4	6.63390549520513	0.0334099476902312\\
0.4	6.95390549520513	0.0253772784252544\\
0.4	7.27390549520512	0.0192385294850896\\
0.4	7.59390549520513	0.0145590219238832\\
0.4	7.91390549520513	0.0109999246719526\\
0.4	8.23390549520512	0.00829848914400857\\
0.4	8.55390549520513	0.00625183938384642\\
0.4	8.87390549520513	0.0047039009477825\\
0.4	9.19390549520513	0.00353498578513565\\
0.4	9.51390549520513	0.00265356722618983\\
0.4	9.83390549520512	0.00198982995404005\\
0.4	10.1539054952051	0.00149064079342977\\
0.4	10.4739054952051	0.00111564616448038\\
0.4	10.7939054952051	0.000834256299582845\\
0.4	11.1139054952051	0.000623323134674806\\
0.4	11.4339054952051	0.000465358029466063\\
0.4	11.7539054952051	0.000347167725421984\\
0.4	12.0739054952051	0.000258813080167994\\
0.4	12.3939054952051	0.00019281605148095\\
0.4	12.7139054952051	0.000143557027848543\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0.5	-12.8860945047949	0.000118855566431626\\
0.5	-12.5660945047949	0.0001588899471271\\
0.5	-12.2460945047949	0.000212219793575858\\
0.5	-11.9260945047949	0.000283181208064893\\
0.5	-11.6060945047949	0.000377490823671047\\
0.5	-11.2860945047949	0.000502670885103236\\
0.5	-10.9660945047949	0.000668598885105844\\
0.5	-10.6460945047949	0.000888215406748665\\
0.5	-10.3260945047949	0.00117843158242066\\
0.5	-10.0060945047949	0.00156128646540351\\
0.5	-9.68609450479487	0.00206541439925432\\
0.5	-9.36609450479487	0.00272789263953111\\
0.5	-9.04609450479487	0.00359654901895444\\
0.5	-8.72609450479487	0.00473281657841894\\
0.5	-8.40609450479487	0.00621522388754068\\
0.5	-8.08609450479488	0.00814360161653189\\
0.5	-7.76609450479487	0.0106440606882464\\
0.5	-7.44609450479487	0.0138747444409822\\
0.5	-7.12609450479487	0.0180322613620974\\
0.5	-6.80609450479487	0.0233585448928714\\
0.5	-6.48609450479487	0.0301476351126414\\
0.5	-6.16609450479487	0.0387515031339654\\
0.5	-5.84609450479487	0.0495835217724747\\
0.5	-5.52609450479487	0.0631175530153611\\
0.5	-5.20609450479487	0.0798800533550797\\
0.5	-4.88609450479487	0.100432676784299\\
0.5	-4.56609450479487	0.125345151065008\\
0.5	-4.24609450479487	0.155166479299864\\
0.5	-3.92609450479487	0.190424898075327\\
0.5	-3.60609450479487	0.231738468308848\\
0.5	-3.28609450479487	0.280217146801477\\
0.5	-2.96609450479487	0.33846903112467\\
0.5	-2.64609450479487	0.41249138528161\\
0.5	-2.32609450479487	0.513834412123184\\
0.5	-2.00609450479487	0.658620410712659\\
0.5	-1.68609450479487	0.856225683692675\\
0.5	-1.36609450479487	1.08205293527979\\
0.5	-1.04609450479487	1.25124375217601\\
0.5	-0.726094504794874	1.25792879336964\\
0.5	-0.406094504794874	1.09022844736104\\
0.5	-0.0860945047948736	0.84938518356598\\
0.5	0.233905495205125	0.645220195994758\\
0.5	0.553905495205125	0.539531606758937\\
0.5	0.873905495205126	0.537822902921855\\
0.5	1.19390549520513	0.595461731420606\\
0.5	1.51390549520512	0.661878868990878\\
0.5	1.83390549520512	0.704036274594135\\
0.5	2.15390549520512	0.705698863755456\\
0.5	2.47390549520513	0.665879454794678\\
0.5	2.79390549520513	0.595330548881219\\
0.5	3.11390549520513	0.50947047790971\\
0.5	3.43390549520512	0.421793174359736\\
0.5	3.75390549520512	0.340944179250535\\
0.5	4.07390549520512	0.270967803689572\\
0.5	4.39390549520513	0.212797476915295\\
0.5	4.71390549520513	0.165691162331278\\
0.5	5.03390549520512	0.128201348510542\\
0.5	5.35390549520513	0.0987168331782745\\
0.5	5.67390549520513	0.0757224966406048\\
0.5	5.99390549520512	0.0579009744298028\\
0.5	6.31390549520513	0.0441548832710119\\
0.5	6.63390549520513	0.0335932739729933\\
0.5	6.95390549520513	0.0255046431374418\\
0.5	7.27390549520512	0.019327163721763\\
0.5	7.59390549520513	0.014620802353578\\
0.5	7.91390549520513	0.0110430527653207\\
0.5	8.23390549520512	0.00832863937568752\\
0.5	8.55390549520513	0.00627294528327739\\
0.5	8.87390549520513	0.00471869419310184\\
0.5	9.19390549520513	0.0035453666933381\\
0.5	9.51390549520513	0.00266085991963096\\
0.5	9.83390549520512	0.00199495847545774\\
0.5	10.1539054952051	0.00149425091006378\\
0.5	10.4739054952051	0.00111818977457704\\
0.5	10.7939054952051	0.000836050031275874\\
0.5	11.1139054952051	0.000624589098352891\\
0.5	11.4339054952051	0.000466252204727351\\
0.5	11.7539054952051	0.000347799764584929\\
0.5	12.0739054952051	0.000259260143333519\\
0.5	12.3939054952051	0.000193132484782748\\
0.5	12.7139054952051	0.000143781142267467\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0.6	-12.8860945047949	0.000119158733881518\\
0.6	-12.5660945047949	0.000159319998496974\\
0.6	-12.2460945047949	0.00021283037326387\\
0.6	-11.9260945047949	0.000284048912287434\\
0.6	-11.6060945047949	0.000378725160196721\\
0.6	-11.2860945047949	0.000504428628445626\\
0.6	-10.9660945047949	0.000671104806633081\\
0.6	-10.6460945047949	0.000891792272541364\\
0.6	-10.3260945047949	0.00118354365901309\\
0.6	-10.0060945047949	0.00156860276820893\\
0.6	-9.68609450479487	0.00207590088325628\\
0.6	-9.36609450479487	0.0027429469573973\\
0.6	-9.04609450479487	0.00361819810828584\\
0.6	-8.72609450479487	0.00476400734103958\\
0.6	-8.40609450479487	0.00626025237420636\\
0.6	-8.08609450479488	0.00820874920693115\\
0.6	-7.76609450479487	0.0107385411020088\\
0.6	-7.44609450479487	0.0140121198535875\\
0.6	-7.12609450479487	0.0182325701750136\\
0.6	-6.80609450479487	0.0236515147304729\\
0.6	-6.48609450479487	0.0305775588479866\\
0.6	-6.16609450479487	0.0393846739681229\\
0.6	-5.84609450479487	0.0505196165415913\\
0.6	-5.52609450479487	0.0645071062386576\\
0.6	-5.20609450479487	0.081951280264836\\
0.6	-4.88609450479487	0.103532450771394\\
0.6	-4.56609450479487	0.130000772406805\\
0.6	-4.24609450479487	0.162176056353667\\
0.6	-3.92609450479487	0.200981369049422\\
0.6	-3.60609450479487	0.247575591427683\\
0.6	-3.28609450479487	0.303709514977422\\
0.6	-2.96609450479487	0.37247019312116\\
0.6	-2.64609450479487	0.459405985009169\\
0.6	-2.32609450479487	0.573148949468\\
0.6	-2.00609450479487	0.722563481746323\\
0.6	-1.68609450479487	0.905402411567346\\
0.6	-1.36609450479487	1.08795537260919\\
0.6	-1.04609450479487	1.19736884902993\\
0.6	-0.726094504794874	1.1678540191995\\
0.6	-0.406094504794874	1.01207847463238\\
0.6	-0.0860945047948736	0.81121672947863\\
0.6	0.233905495205125	0.645860457929493\\
0.6	0.553905495205125	0.562594446253374\\
0.6	0.873905495205126	0.565424610319304\\
0.6	1.19390549520513	0.61983017071727\\
0.6	1.51390549520512	0.683043175488162\\
0.6	1.83390549520512	0.72334744415283\\
0.6	2.15390549520512	0.723503358770771\\
0.6	2.47390549520513	0.681658965169554\\
0.6	2.79390549520513	0.608477266509455\\
0.6	3.11390549520513	0.519783756228109\\
0.6	3.43390549520512	0.429506412228466\\
0.6	3.75390549520512	0.34652259948621\\
0.6	4.07390549520512	0.274916098280083\\
0.6	4.39390549520513	0.215556272648346\\
0.6	4.71390549520513	0.167605365077402\\
0.6	5.03390549520512	0.129525186291052\\
0.6	5.35390549520513	0.099631465585863\\
0.6	5.67390549520513	0.0763546162225835\\
0.6	5.99390549520512	0.0583383071017613\\
0.6	6.31390549520513	0.0444578869272425\\
0.6	6.63390549520513	0.0338035443413879\\
0.6	6.95390549520513	0.0256508004465642\\
0.6	7.27390549520512	0.0194289206439979\\
0.6	7.59390549520513	0.0146917571593084\\
0.6	7.91390549520513	0.0110926024041643\\
0.6	8.23390549520512	0.00836328943263564\\
0.6	8.55390549520513	0.00629720782218763\\
0.6	8.87390549520513	0.00473570413511549\\
0.6	9.19390549520513	0.00355730578289082\\
0.6	9.51390549520513	0.00266924893755407\\
0.6	9.83390549520512	0.00200085905388978\\
0.6	10.1539054952051	0.00149840519037728\\
0.6	10.4739054952051	0.00112111723461593\\
0.6	10.7939054952051	0.000838114737242142\\
0.6	11.1139054952051	0.000626046493457027\\
0.6	11.4339054952051	0.000467281712436266\\
0.6	11.7539054952051	0.000348527540796735\\
0.6	12.0739054952051	0.00025977497599889\\
0.6	12.3939054952051	0.000193496919300213\\
0.6	12.7139054952051	0.00014403927574039\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
0.7	-12.8860945047949	0.00011950136670952\\
0.7	-12.5660945047949	0.000159805952463385\\
0.7	-12.2460945047949	0.000213520198157473\\
0.7	-11.9260945047949	0.000285029039401607\\
0.7	-11.6060945047949	0.000380119118993431\\
0.7	-11.2860945047949	0.00050641320478311\\
0.7	-10.9660945047949	0.000673933362619078\\
0.7	-10.6460945047949	0.000895828469043861\\
0.7	-10.3260945047949	0.0011893103255889\\
0.7	-10.0060945047949	0.00157685288754974\\
0.7	-9.68609450479487	0.00208772095369031\\
0.7	-9.36609450479487	0.00275990790588649\\
0.7	-9.04609450479487	0.00364257626704872\\
0.7	-8.72609450479487	0.00479910902648897\\
0.7	-8.40609450479487	0.00631089224293716\\
0.7	-8.08609450479488	0.00828195778185902\\
0.7	-7.76609450479487	0.0108446152641669\\
0.7	-7.44609450479487	0.0141661888183774\\
0.7	-7.12609450479487	0.0184569395692465\\
0.7	-6.80609450479487	0.0239791898688533\\
0.7	-6.48609450479487	0.0310575609645953\\
0.7	-6.16609450479487	0.0400900879142845\\
0.7	-5.84609450479487	0.0515597977268794\\
0.7	-5.52609450479487	0.0660461912702803\\
0.7	-5.20609450479487	0.0842361371601267\\
0.7	-4.88609450479487	0.106934411715823\\
0.7	-4.56609450479487	0.1350764846129\\
0.7	-4.24609450479487	0.169752062697995\\
0.7	-3.92609450479487	0.212260316071984\\
0.7	-3.60609450479487	0.26423858942302\\
0.7	-3.28609450479487	0.327926375009428\\
0.7	-2.96609450479487	0.406591582250248\\
0.7	-2.64609450479487	0.504889539284747\\
0.7	-2.32609450479487	0.628132831134884\\
0.7	-2.00609450479487	0.778055358972035\\
0.7	-1.68609450479487	0.942459315375365\\
0.7	-1.36609450479487	1.08301379751837\\
0.7	-1.04609450479487	1.14215072133576\\
0.7	-0.726094504794874	1.08595030061801\\
0.7	-0.406094504794874	0.94103360540178\\
0.7	-0.0860945047948736	0.772313938184172\\
0.7	0.233905495205125	0.63900551344512\\
0.7	0.553905495205125	0.575797522056345\\
0.7	0.873905495205126	0.5851889582683\\
0.7	1.19390549520513	0.639512809446862\\
0.7	1.51390549520512	0.701883655216092\\
0.7	1.83390549520512	0.74191474733184\\
0.7	2.15390549520512	0.741585412615977\\
0.7	2.47390549520513	0.698271263879652\\
0.7	2.79390549520513	0.622636868080821\\
0.7	3.11390549520513	0.531051673563866\\
0.7	3.43390549520512	0.438010310284628\\
0.7	3.75390549520512	0.352709115435777\\
0.7	4.07390549520512	0.279312177485502\\
0.7	4.39390549520513	0.218636545712115\\
0.7	4.71390549520513	0.169747043536416\\
0.7	5.03390549520512	0.131008702204308\\
0.7	5.35390549520513	0.100657722001152\\
0.7	5.67390549520513	0.0770646216542233\\
0.7	5.99390549520512	0.0588299552357026\\
0.7	6.31390549520513	0.0447987769104739\\
0.7	6.63390549520513	0.0340402583090718\\
0.7	6.95390549520513	0.0258154307315903\\
0.7	7.27390549520512	0.0195435951175424\\
0.7	7.59390549520513	0.0147717540782294\\
0.7	7.91390549520513	0.0111484879452482\\
0.7	8.23390549520512	0.00840238363744773\\
0.7	8.55390549520513	0.00632459066902499\\
0.7	8.87390549520513	0.00475490698313033\\
0.7	9.19390549520513	0.00357078742387568\\
0.7	9.51390549520513	0.00267872397968039\\
0.7	9.83390549520512	0.0020075248815317\\
0.7	10.1539054952051	0.00150309912246151\\
0.7	10.4739054952051	0.00112442554651487\\
0.7	10.7939054952051	0.000840448420396582\\
0.7	11.1139054952051	0.000627693986577203\\
0.7	11.4339054952051	0.000468445660328847\\
0.7	11.7539054952051	0.000349350455731827\\
0.7	12.0739054952051	0.000260357176140274\\
0.7	12.3939054952051	0.000193909084391733\\
0.7	12.7139054952051	0.000144331245740278\\
};
 \end{axis}
\end{tikzpicture}%

==> Graphs/eig_att_imag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
%\begin{tikzpicture}

\begin{axis}[%
name=eig_att_imag,
at=(eig_discr_imag.south),
anchor=north,
yshift=-1.5\verticaldistance,
width=0.951\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel style={yshift=0.5em, font=\color{white!15!black}},
xlabel={$z$},
ymin=0.6,
ymax=2.5,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\eta$},
axis background/.style={fill=white},
title style={yshift=-0.3em, font=\bfseries},
title={Evolution of eigenvalues: $\eta$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, thick]
table[row sep=crcr]{%
0	1.25325639203271\\
0.05	1.2228272138639\\
0.1	1.19712306972138\\
0.15	1.17272576890133\\
0.2	1.14954114242583\\
0.25	1.1274145499881\\
0.3	1.10571251127653\\
0.35	1.08556682085875\\
0.4	1.06580949967242\\
0.45	1.04649112560396\\
0.5	1.02767865719424\\
0.55	1.00928184964658\\
0.6	0.991284288152112\\
0.65	0.973956481719281\\
0.7	0.956459820156908\\
0.75	0.939200942658149\\
0.8	0.922133733742717\\
0.85	0.905267027926112\\
0.9	0.88859042708571\\
0.95	0.872133373990975\\
1	0.8558658494076\\
};
\addlegendentry{DS}

\addplot [color=mycolor1, thick, mark=x, forget plot]
table[row sep=crcr]{%
0	1.24667014945073\\
0.05	1.21987743084424\\
0.1	1.18903445513589\\
0.15	1.15801151540196\\
0.2	1.12713668571691\\
0.25	1.09663936037532\\
0.3	1.06655876311271\\
0.35	1.03693960694302\\
0.4	1.00788754690641\\
0.45	0.97936213118092\\
0.5	0.951408431262796\\
0.55	0.924023609244498\\
0.6	0.897293024205684\\
0.65	0.871161310333502\\
0.7	0.845665775856517\\
0.75	0.820888465899107\\
0.8	0.796771459917989\\
0.85	0.773370479453753\\
0.9	0.750644795592549\\
0.95	0.728669010530638\\
1	0.707339596385056\\
};
%\addlegendentry{Double soliton}

\addplot [color=mycolor2, thick, dashed]
table[row sep=crcr]{%
0	1.5\\
0.05	1.47489606729475\\
0.1	1.44859037823583\\
0.15	1.42337980352532\\
0.2	1.39846142827325\\
0.25	1.37380881424492\\
0.3	1.3492268861128\\
0.35	1.32443735240186\\
0.4	1.29909099835017\\
0.45	1.27229093913928\\
0.5	1.24360613602755\\
0.55	1.2117717976106\\
0.6	1.17531074465532\\
0.65	1.13333658011287\\
0.7	1.08543450771884\\
0.75	1.03321513041451\\
0.8	0.979233772723303\\
0.85	0.926832338731866\\
0.9	0.87874923876925\\
0.95	0.835765651950124\\
1	0.797773711033971\\
};
\addlegendentry{2S}

\addplot [color=mycolor2, thick, dashed, mark=x, forget plot, mark options={solid}]
table[row sep=crcr]{%
0	1\\
0.05	0.96806750706764\\
0.1	0.935421040681654\\
0.15	0.904270663253503\\
0.2	0.872948983333979\\
0.25	0.842432264392193\\
0.3	0.813007364838174\\
0.35	0.785241855991968\\
0.4	0.759746652839048\\
0.45	0.73711421155038\\
0.5	0.718436328666901\\
0.55	0.704623286808154\\
0.6	0.697059698760278\\
0.65	0.696163886596796\\
0.7	0.701923020551386\\
0.75	0.712475008969268\\
0.8	0.725000004705359\\
0.85	0.736205652497043\\
0.9	0.743724828560379\\
0.95	0.746664374977072\\
1	0.745671580258583\\
};
%\addlegendentry{2S}

\addplot [color=mycolor3, thick, dashdotted]
table[row sep=crcr]{%
0	2.5\\
0.05	2.44256611953054\\
0.1	2.38674627213762\\
0.15	2.33193289761154\\
0.2	2.2785331362989\\
0.25	2.22634751853593\\
0.3	2.17503624253243\\
0.35	2.12467070192343\\
0.4	2.07551340633557\\
0.45	2.02747934165018\\
0.5	1.98172495848571\\
0.55	1.9362971961533\\
0.6	1.89194467794821\\
0.65	1.84846781306836\\
0.7	1.80585193261405\\
0.75	1.76422616138453\\
0.8	1.72352495470092\\
0.85	1.68379744854746\\
0.9	1.64497330415128\\
0.95	1.60717043616864\\
1	1.57024176793378\\
};
\addlegendentry{1S}
\legend{}
\node at (0.5, 2.5) [anchor=north] {(3a)};
\end{axis}
%\end{tikzpicture}%

==> Graphs/eig_att_normconst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
%\begin{tikzpicture}

\begin{axis}[%
name=eig_att_normconst,
at=(eig_discr_normconst.south),
anchor=north,
yshift=-1.5\verticaldistance,
width=0.951\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel style={yshift=0.5em, font=\color{white!15!black}},
xlabel={$z$},
ymin=0,
ymax=50,
%ylabel style={font=\color{white!15!black}},
%ylabel={$|$q$|$},
axis background/.style={fill=white},
title style={yshift=-0.3em, font=\bfseries, align=center},
title={GNFT norming constants: $|Q_{k\ell}|$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, thick]
table[row sep=crcr]{%
0	6.25488327781559\\
0.05	6.35613956624051\\
0.1	6.44808250939528\\
0.15	6.5280272547538\\
0.2	6.58969563309598\\
0.25	6.62658904845583\\
0.3	6.63227083458759\\
0.35	6.57641874092866\\
0.4	6.46983252222208\\
0.45	6.30628015210375\\
0.5	6.0889090639168\\
0.55	5.82823410859192\\
0.6	5.53921938121509\\
0.65	5.2220602855529\\
0.7	4.90217111209427\\
0.75	4.58588919947632\\
0.8	4.27898618660571\\
0.85	3.98590410707361\\
0.9	3.7078616715304\\
0.95	3.44579234977694\\
1	3.19405752730195\\
};
\addlegendentry{DS, $|Q_{11}|$}

\addplot [color=mycolor1, thick, mark=x]
table[row sep=crcr]{%
0	42.1624034979029\\
0.05	43.5137053210587\\
0.1	44.7541680356481\\
0.15	45.7972794364241\\
0.2	46.4466547626027\\
0.25	46.5994150330735\\
0.3	46.133088444049\\
0.35	44.527356806492\\
0.4	42.0959237577986\\
0.45	38.796873431358\\
0.5	34.8243796798256\\
0.55	30.4793968398651\\
0.6	26.0847399270574\\
0.65	21.6304101229132\\
0.7	17.7394943080906\\
0.75	14.3301053173312\\
0.8	11.4533114111105\\
0.85	9.13048859366139\\
0.9	7.34844782896379\\
0.95	6.09123915552587\\
1	5.27883629742821\\
};
\addlegendentry{DS, $|Q_{10}|$}

\addplot [color=mycolor2, thick, dashed]
table[row sep=crcr]{%
0	7.2519903715486\\
0.05	7.09610602763532\\
0.1	6.99431271389128\\
0.15	6.88028235567105\\
0.2	6.78476614665554\\
0.25	6.71696774797559\\
0.3	6.68325118399048\\
0.35	6.69688777803552\\
0.4	6.77182087067519\\
0.45	6.9458172804036\\
0.5	7.22082003142374\\
0.55	7.62724799540655\\
0.6	8.27690462620048\\
0.65	9.18597721993591\\
0.7	10.4152122294256\\
0.75	11.9317436614387\\
0.8	13.5430847585933\\
0.85	14.8268313790192\\
0.9	15.4232730678952\\
0.95	15.3331343802482\\
1	14.7901801104328\\
};
\addlegendentry{2S}

\addplot [color=mycolor2, thick, dashed, forget plot, mark=x, mark options={solid}]
table[row sep=crcr]{%
0	20.6873155878469\\
0.05	18.6907636762838\\
0.1	16.6916792629939\\
0.15	15.2042010632559\\
0.2	13.6931874129894\\
0.25	12.254053143775\\
0.3	11.0190477317122\\
0.35	9.85724771730873\\
0.4	8.8201753709334\\
0.45	7.91093257865598\\
0.5	7.07035287897421\\
0.55	6.40282989765383\\
0.6	5.84355187116783\\
0.65	5.44016705212306\\
0.7	5.18253797626875\\
0.75	5.02084778909258\\
0.8	4.85961092943967\\
0.85	4.62855434657783\\
0.9	4.29063535952206\\
0.95	3.9318493788546\\
1	3.62342620005052\\
};
%\addlegendentry{2-soliton}

\addplot [color=mycolor3, thick, dashdotted]
table[row sep=crcr]{%
0	5.00472195581252\\
0.05	4.8900398487803\\
0.1	4.77803761327888\\
0.15	4.66812112581361\\
0.2	4.56025213670788\\
0.25	4.45515602416643\\
0.3	4.35282154231699\\
0.35	4.25305239968595\\
0.4	4.15572229873522\\
0.45	4.06032070266327\\
0.5	3.96672915628408\\
0.55	3.87519247844471\\
0.6	3.78597852481752\\
0.65	3.69894464762956\\
0.7	3.61402833371681\\
0.75	3.53132058644909\\
0.8	3.45048794556542\\
0.85	3.37143242856142\\
0.9	3.29401118453139\\
0.95	3.21836299319142\\
1	3.14432225718992\\
};
\addlegendentry{1S}
\legend{}
\node at (0.5, 50) [anchor=north] {(3b)};
\legend{};
\end{axis}
%\end{tikzpicture}%

==> Graphs/eig_att_real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={z},
ymin=-0.2,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={$\xi$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Real part of eigenvalues of an attenuated double-soliton},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-8.17161710239993e-06\\
0.125	-0.0915759781915313\\
0.25	-0.124859359058113\\
0.375	-0.145025078905938\\
0.5	-0.157917440536193\\
0.625	-0.166530828461222\\
0.75	-0.172693282167524\\
0.875	-0.177605349487518\\
1	-0.181864860321919\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-1.65383041029208e-05\\
0.125	0.0928457928271828\\
0.25	0.129925455801863\\
0.375	0.155547950450375\\
0.5	0.174616654627354\\
0.625	0.189645177524766\\
0.75	0.202333416370459\\
0.875	0.21363000279891\\
1	0.22390742040674\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> Graphs/eig_att_specamp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
%\begin{tikzpicture}

\begin{axis}[%
name=eig_att_specamp,
at=(eig_discr_specamp.south),
anchor=north,
yshift=-1.5\verticaldistance,
width=0.951\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel style={yshift=0.5em, font=\color{white!15!black}},
xlabel={$z$},
ymin=0,
ymax=1000,
%ylabel style={font=\color{white!15!black}},
%ylabel={$|$q$|$},
axis background/.style={fill=white},
title style={yshift=-0.3em, font=\bfseries, align=center},
title={DS with NFT processing: $|Q_k|$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, thick]
table[row sep=crcr]{%
0	926.305789453992\\
0.05	58.7652895612193\\
0.1	38.8447288726042\\
0.15	29.5644662822543\\
0.2	24.0343615949045\\
0.25	20.1602718390436\\
0.3	17.3316080568498\\
0.35	15.0862865335295\\
0.4	13.267718415405\\
0.45	11.798018502201\\
0.5	10.5788496031566\\
0.55	9.54606929416426\\
0.6	8.66124988062769\\
0.65	7.95487000664525\\
0.7	7.25721174545851\\
0.75	6.65243784346117\\
0.8	6.12055554564769\\
0.85	5.64889035756943\\
0.9	5.2278147105532\\
0.95	4.85017108301876\\
1	4.51060001232834\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor1, thick, mark=x, forget plot]
table[row sep=crcr]{%
0	932.538792776217\\
0.05	59.9926376085557\\
0.1	40.3659048168064\\
0.15	32.4455351254027\\
0.2	27.3384644149946\\
0.25	23.9510059927706\\
0.3	21.431486347119\\
0.35	19.2720661950249\\
0.4	17.8381611011306\\
0.45	16.4835146851784\\
0.5	15.3238450443406\\
0.55	14.2679400895517\\
0.6	13.4079042698231\\
0.65	12.6089945369136\\
0.7	11.8805322569382\\
0.75	11.1683980253576\\
0.8	10.6041479139642\\
0.85	10.0329918027249\\
0.9	9.49006103693334\\
0.95	9.01689241264779\\
1	8.52494413231182\\
};
%\addlegendentry{Double soliton}
\legend{}
\node at (0.5, 1000) [anchor=north] {(3c)};
\end{axis}
%\end{tikzpicture}%

==> Graphs/eig_discr_imag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
%\begin{tikzpicture}

\begin{axis}[%
name=eig_discr_imag,
at=(eig_trunc_imag.south),
anchor=north,
yshift=-\verticaldistance,
width=0.951\figurewidth,
height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.05,
xmax=10,
xminorticks=true,
xlabel style={yshift=0.5em, font=\color{white!15!black}},
xlabel={Sampling time $T_s\cdot B_{0.999}$},
ymin=-0.03,
ymax=0.03,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\eta$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Imaginary part of eigenvalues of a double-soliton with sampling time T}_\text{s}$},
legend style={at={(0.03, 0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, thick]
table[row sep=crcr]{%
	0.0795378169852995	-0.00128985026173307\\
	0.159075633970599	-0.00135476528356051\\
	0.318151267941198	-0.00161965745067736\\
	0.636302535882396	0.00255562561108462\\
	1.27260507176479	0.00528776901095434\\
	2.54521014352958	0.0112936084925536\\
	5.09042028705917	0.0255333846545279\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor1, thick, forget plot, mark=x]
table[row sep=crcr]{%
	0.0795378169852995	nan\\
	0.159075633970599	nan\\
	0.318151267941198	nan\\
	0.636302535882396	-0.00319579131763632\\
	1.27260507176479	-0.00482418763563146\\
	2.54521014352958	-0.00901006296333193\\
	5.09042028705917	-0.0154645076646483\\
};
%\addlegendentry{Double soliton}

\addplot [color=mycolor2, thick, dashed]
table[row sep=crcr]{%
	0.0795378169852995	0.000102219942267112\\
	0.159075633970599	0.000106406504189138\\
	0.318151267941198	0.000123165778396513\\
	0.636302535882396	0.000190292512475043\\
	1.27260507176479	0.000459490904718122\\
	2.54521014352958	0.00154810591125676\\
	5.09042028705917	0.00591381150599653\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor2, thick, dashed, forget plot, mark=x, mark options={solid}]
table[row sep=crcr]{%
	0.0795378169852995	1.55816204605586e-06\\
	0.159075633970599	5.78263744599461e-06\\
	0.318151267941198	2.6270462046174e-05\\
	0.636302535882396	0.00010500406860503\\
	1.27260507176479	0.000421481141747559\\
	2.54521014352958	0.00170594750629816\\
	5.09042028705917	0.00688332291221738\\
};
%\addlegendentry{2-soliton}

\addplot [color=mycolor3, dashdotted, thick]
table[row sep=crcr]{%
0.0795378169852995	-2.90585321922165e-05\\
0.159075633970599	-2.46813426192816e-05\\
0.318151267941198	-7.16549883339468e-06\\
0.636302535882396	6.30049871954697e-05\\
1.27260507176479	0.000343761450203495\\
2.54521014352958	0.00147624723199122\\
5.09042028705917	0.0060731494114755\\
};
\addlegendentry{1-soliton}
\legend{}
\draw [thick, color=mycolor1] (0.636302535882396, -0.03) -- (0.636302535882396, 0.03);
\draw [color=mycolor1, thick, line width=0.15em, arrows={-Stealth}] (0.566302535882396, -0.02) -- (0.3, -0.02) node [anchor=340] {\textcolor{mycolor1}{1 eigenvalue}};
\draw [color=mycolor1, thick, line width=0.15em, arrows={-Stealth}] (0.706302535882396, -0.02) -- (1.4, -0.02) node [right] {\textcolor{mycolor1}{2 eigenvalues}};
\node at (0.85, 0.03) [anchor=north] {(2a)};
\end{axis}
%\end{tikzpicture}%

==> Graphs/eig_discr_normconst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
%\begin{tikzpicture}

\begin{axis}[%
name=eig_discr_normconst,
at=(eig_trunc_normconst.south),
anchor=north,
yshift=-\verticaldistance,
width=0.951\figurewidth,
height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.05,
xmax=10,
xminorticks=true,
xlabel style={yshift=0.5em, font=\color{white!15!black}},
xlabel={Sampling time $T_s\cdot B_{0.999}$},
ymode=log,
yminorticks=true,
ymin=3e-6,
ymax=0.2,
max space between ticks=20,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\eta$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Norming constants of a double-soliton  with sampling time T}_\text{s}$},
legend style={at={(0.97, 0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, thick]
table[row sep=crcr]{%
	0.0795378169852995	9.46798944497118e-06\\
	0.159075633970599	3.83383777413826e-05\\
	0.318151267941198	0.000153894661662832\\
	0.636302535882396	0.000616847403333765\\
	1.27260507176479	0.00247658053336551\\
	2.54521014352958	0.010013615082852\\
	5.09042028705917	0.0415596215196061\\
};
\addlegendentry{DS, $|Q_{11}|$}

\addplot [color=mycolor1, thick, mark=x]
table[row sep=crcr]{%
0.0795378169852995	1.77854839378609e-05\\
0.159075633970599	7.22336994217809e-05\\
0.318151267941198	0.000290204091752976\\
0.636302535882396	0.00116387014272558\\
1.27260507176479	0.00467871340051247\\
2.54521014352958	0.0189974483182297\\
5.09042028705917	0.0801061656627365\\
};
\addlegendentry{DS, $|Q_{11}|$}

\addplot [color=mycolor2, thick, dashed]
table[row sep=crcr]{%
	0.0795378169852995	2.54048395127787e-05\\
	0.159075633970599	0.000101707317145972\\
	0.318151267941198	0.000406854907355269\\
	0.636302535882396	0.00162683233691976\\
	1.27260507176479	0.00657882709165915\\
	2.54521014352958	0.026945389103974\\
	5.09042028705917	0.109113684141927\\
};
\addlegendentry{2S}

\addplot [color=mycolor2, thick, dashed, mark=x, mark options={solid}, forget plot]
table[row sep=crcr]{%
	0.0795378169852995	9.53495615035066e-06\\
	0.159075633970599	4.08656668612672e-05\\
	0.318151267941198	0.00016651545347314\\
	0.636302535882396	0.000671853686945931\\
	1.27260507176479	0.00267278558441025\\
	2.54521014352958	0.0107419047465766\\
	5.09042028705917	0.044925086206681\\
};
%\addlegendentry{2S}

\addplot [color=mycolor3, thick, dashdotted]
table[row sep=crcr]{%
	0.0795378169852995	3.65028901434528e-06\\
	0.159075633970599	1.45589522126954e-05\\
	0.318151267941198	5.84219064741376e-05\\
	0.636302535882396	0.000233960353532581\\
	1.27260507176479	0.000936104093927348\\
	2.54521014352958	0.00359459552404946\\
	5.09042028705917	0.0138476927468\\
};
\addlegendentry{1S}

\legend{}
\draw [thick, color=mycolor1] (0.636302535882396, 3e-6) -- (0.636302535882396, 0.2);
\node at (0.85, 0.2) [anchor=north] {(2b)};
\end{axis}
%\end{tikzpicture}%

==> Graphs/eig_discr_specamp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
%\begin{tikzpicture}

\begin{axis}[%
name=eig_discr_specamp,
at=(eig_trunc_specamp.south),
anchor=north,
yshift=-\verticaldistance,
width=0.951\figurewidth,
height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.05,
xmax=10,
xminorticks=true,
xlabel style={yshift=0.5em, font=\color{white!15!black}},
xlabel={Sampling time $T_s\cdot B_{0.999}$},
ymin=0,
ymax=2000,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\eta$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Spectral amplitudes of a double-soliton with sampling time T}_\text{s}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, thick]
table[row sep=crcr]{%
	0.0795378169852995	1956.40790985574\\
	0.159075633970599	1858.71639444459\\
	0.318151267941198	1545.10662462549\\
	0.636302535882396	961.867221931418\\
	1.27260507176479	491.850219104728\\
	2.54521014352958	218.822557204211\\
	5.09042028705917	106.99021713489\\
};
\addlegendentry{$Q_1$}

\addplot [color=mycolor1, thick, forget plot, mark=x]
table[row sep=crcr]{%
	0.0795378169852995	nan\\
	0.159075633970599	nan\\
	0.318151267941198	nan\\
	0.636302535882396	783.89586549089\\
	1.27260507176479	507.263110793415\\
	2.54521014352958	265.305229944966\\
	5.09042028705917	146.090918494646\\
};
\addlegendentry{$Q_2$}

%\addplot [color=mycolor3]
%  table[row sep=crcr]{%
%0.00291335137260016	nan\\
%0.00582670274520031	nan\\
%0.0116534054904006	nan\\
%0.0233068109808012	nan\\
%0.0466136219616025	nan\\
%0.093227243923205	nan\\
%0.18645448784641	nan\\
%};
%\addlegendentry{data3}
%
%\addplot [color=mycolor4]
%  table[row sep=crcr]{%
%0.00291335137260016	nan\\
%0.00582670274520031	nan\\
%0.0116534054904006	nan\\
%0.0233068109808012	nan\\
%0.0466136219616025	nan\\
%0.093227243923205	nan\\
%0.18645448784641	nan\\
%};
%\addlegendentry{data4}
%
%\addplot [color=mycolor5]
%  table[row sep=crcr]{%
%0.00291335137260016	nan\\
%0.00582670274520031	nan\\
%0.0116534054904006	nan\\
%0.0233068109808012	nan\\
%0.0466136219616025	nan\\
%0.093227243923205	nan\\
%0.18645448784641	nan\\
%};
%\addlegendentry{data5}
\legend{}
\draw [thick, color=mycolor1] (axis cs:0.636302535882396, 0) -- (axis cs:0.636302535882396, 2000);
\node at (0.85, 2000) [anchor=north] {(2c)};
\end{axis}
%\end{tikzpicture}%

==> Graphs/eig_noise_imag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
%\begin{tikzpicture}

\begin{axis}[%
name=eig_noise_imag,
at=(eig_att_imag.south),
anchor=north,
yshift=-1.3\verticaldistance,
width=0.951\figurewidth,
height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-40,
xmax=2,
xlabel style={yshift=0.5em, font=\color{white!15!black}},
xlabel={$P$ (dBm)},
ymode=log,
ymin=0,
ymax=0.02,
%ylabel style={font=\color{white!15!black}},
%ylabel={${\mathrm{NMSE}}_{\eta}$},
axis background/.style={fill=white},
title style={yshift=-0.3em, font=\bfseries},
title={NMSE of eigenvalues: $\mathrm{NMSE}_{\eta}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, thick]
table[row sep=crcr]{%
	-37.5257498915995	0.00893999976247737\\
	-34.5154499349597	0.00609996502997709\\
	-31.5051499783199	0.00477073362786459\\
	-28.4948500216801	0.00351313380701576\\
	-25.4845500650403	0.0025960092394402\\
	-22.4742501084005	0.00212002174256313\\
	-19.4639501517607	0.00153468844709737\\
	-16.4536501951208	0.00138766002996991\\
	-13.443350238481	0.000987119174059659\\
	-10.4330502818412	0.000894956684691153\\
	-7.42275032520141	0.000690415373502536\\
	-4.4124503685616	0.000449053982777375\\
	-1.40215041192178	0.000326942474060281\\
	1.60814954471803	0.000182617557264895\\
};
\addlegendentry{DS}

\addplot [color=mycolor1, thick, forget plot, mark=x]
table[row sep=crcr]{%
	-37.5257498915995	0.0190374714589276\\
	-34.5154499349597	0.00458892370776392\\
	-31.5051499783199	0.00380529250342982\\
	-28.4948500216801	0.00316343659976254\\
	-25.4845500650403	0.00218332976494035\\
	-22.4742501084005	0.00166386546576914\\
	-19.4639501517607	0.00119077241255453\\
	-16.4536501951208	0.00108447855227524\\
	-13.443350238481	0.000759625956637328\\
	-10.4330502818412	0.000679385998839509\\
	-7.42275032520141	0.000479217108982794\\
	-4.4124503685616	0.000404125395375855\\
	-1.40215041192178	0.000245753206405882\\
	1.60814954471803	0.000188421584978022\\
};
%\addlegendentry{Double soliton}

\addplot [color=mycolor2, thick, dashed]
table[row sep=crcr]{%
-37.5257498915995	0.00211030576939723\\
-34.5154499349597	0.00147143541013196\\
-31.5051499783199	0.00108137239282267\\
-28.4948500216801	0.000727982344949873\\
-25.4845500650403	0.000537209140811327\\
-22.4742501084005	0.000356251610404633\\
-19.4639501517607	0.00025608122176492\\
-16.4536501951208	0.00017993420259779\\
-13.443350238481	0.000139706542527728\\
-10.4330502818412	9.64811356411475e-05\\
-7.42275032520141	7.8862510167881e-05\\
-4.4124503685616	0.000118953167409881\\
-1.40215041192178	0.000159997443924081\\
1.60814954471803	0.000113007660273713\\
};
\addlegendentry{2S}

\addplot [color=mycolor2, thick, dashed, mark=x, mark options={solid}, forget plot]
table[row sep=crcr]{%
	-37.5257498915995	0.0106567424904335\\
	-34.5154499349597	0.00668027144924164\\
	-31.5051499783199	0.00493905217466015\\
	-28.4948500216801	0.00309790290715522\\
	-25.4845500650403	0.00229160296669077\\
	-22.4742501084005	0.0017348564786202\\
	-19.4639501517607	0.00102374491750825\\
	-16.4536501951208	0.000840402194556814\\
	-13.443350238481	0.00060960971962807\\
	-10.4330502818412	0.000414667814107552\\
	-7.42275032520141	0.000323727643022708\\
	-4.4124503685616	0.000266293938008685\\
	-1.40215041192178	0.000264137666070666\\
	1.60814954471803	0.000188926648955305\\
};
%\addlegendentry{2-soliton}

\addplot [color=mycolor3, thick,  dashdotted]
table[row sep=crcr]{%
	-37.5257498915995	0.00581081715684207\\
	-34.5154499349597	0.00304032614413685\\
	-31.5051499783199	0.00202004652562966\\
	-28.4948500216801	0.00151174517422808\\
	-25.4845500650403	0.000973878150630822\\
	-22.4742501084005	0.000832303724867704\\
	-19.4639501517607	0.000459998198205195\\
	-16.4536501951208	0.000373773778345859\\
	-13.443350238481	0.000254909483032749\\
	-10.4330502818412	0.000193675735014409\\
	-7.42275032520141	0.000129901443374955\\
	-4.4124503685616	9.09562718999039e-05\\
	-1.40215041192178	6.28672138854033e-05\\
	1.60814954471803	4.60228271662845e-05\\
};
\addlegendentry{1-soliton}
\legend{}
\node at (-19, 0.02) [anchor=north] {(4a)};
\end{axis}
%\end{tikzpicture}%

==> Graphs/eig_noise_normconst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
%\begin{tikzpicture}

\begin{axis}[%
	name=eig_noise_normconst,
	at=(eig_att_normconst.south),
	anchor=north,
	yshift=-1.3\verticaldistance,
width=0.951\figurewidth,
height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-40,
xmax=2,
xlabel style={yshift=0.5em, font=\color{white!15!black}},
xlabel={$P$ (dBm)},
ymode=log,
ymin=0,
ymax=1,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\sigma{}_\text{q}^\text{2}$},
axis background/.style={fill=white},
title style={yshift=-0.3em, font=\bfseries},
title={GNFT norming constants: $\mathrm{NMSE}_{Q_{k\ell}}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, thick]
table[row sep=crcr]{%
	-37.5257498915995	3.00616848199341\\
	-34.5154499349597	0.945568891827744\\
	-31.5051499783199	1.8170484930236\\
	-28.4948500216801	0.294655782988861\\
	-25.4845500650403	0.155775591282568\\
	-22.4742501084005	0.0936057280940029\\
	-19.4639501517607	0.0527582257443295\\
	-16.4536501951208	0.0409860330696962\\
	-13.443350238481	0.0229864299183212\\
	-10.4330502818412	0.018413003547124\\
	-7.42275032520141	0.0147667870151187\\
	-4.4124503685616	0.016999490199118\\
	-1.40215041192178	0.0374623901214348\\
	1.60814954471803	0.191486223959008\\
};
\addlegendentry{DS, $|Q_{11}|$}

\addplot [color=mycolor1, thick, mark=x]
table[row sep=crcr]{%
	-37.5257498915995	60.3765614421902\\
	-34.5154499349597	12.1224388723525\\
	-31.5051499783199	254.598615215422\\
	-28.4948500216801	1.57193962702624\\
	-25.4845500650403	0.612089283325341\\
	-22.4742501084005	0.244524208271347\\
	-19.4639501517607	0.14430904931054\\
	-16.4536501951208	0.0989997081103174\\
	-13.443350238481	0.0549419185761542\\
	-10.4330502818412	0.0422448630261778\\
	-7.42275032520141	0.0331293144261886\\
	-4.4124503685616	0.0443097956698989\\
	-1.40215041192178	0.131929639841541\\
	1.60814954471803	2.53444692127085\\
};
\addlegendentry{DS, $|Q_{10}|$}

\addplot [color=mycolor2, thick, dashed]
table[row sep=crcr]{%
	-37.5257498915995	0.399362743248117\\
	-34.5154499349597	0.210519269899749\\
	-31.5051499783199	0.142925609205353\\
	-28.4948500216801	0.0837746317080521\\
	-25.4845500650403	0.0559977056701361\\
	-22.4742501084005	0.0375481202913853\\
	-19.4639501517607	0.0244033152076222\\
	-16.4536501951208	0.0187007116327229\\
	-13.443350238481	0.0133055885647555\\
	-10.4330502818412	0.00964854969984156\\
	-7.42275032520141	0.00671851913565407\\
	-4.4124503685616	0.00476163549686458\\
	-1.40215041192178	0.017780084315277\\
	1.60814954471803	0.0801977119608101\\
};
\addlegendentry{2S}

\addplot [color=mycolor2, thick, dashed, forget plot, mark=x, mark options={solid}]
table[row sep=crcr]{%
-37.5257498915995	5.7217176636712\\
-34.5154499349597	1.20070366406848\\
-31.5051499783199	0.521490882442471\\
-28.4948500216801	0.250557064701386\\
-25.4845500650403	0.159060235830116\\
-22.4742501084005	0.110838631055286\\
-19.4639501517607	0.0609535994391578\\
-16.4536501951208	0.0506214273100148\\
-13.443350238481	0.0334900042882992\\
-10.4330502818412	0.0205446603200728\\
-7.42275032520141	0.0146783980057441\\
-4.4124503685616	0.0109505976486489\\
-1.40215041192178	0.0172595061209296\\
1.60814954471803	0.0162620152970983\\
};
%\addlegendentry{2-soliton}

\addplot [color=mycolor3, thick, dashdotted]
table[row sep=crcr]{%
	-37.5257498915995	0.0625105576197162\\
	-34.5154499349597	0.0488437803611493\\
	-31.5051499783199	0.0320743663350021\\
	-28.4948500216801	0.0239965327906545\\
	-25.4845500650403	0.0153931535119062\\
	-22.4742501084005	0.012226303898023\\
	-19.4639501517607	0.00733447140519603\\
	-16.4536501951208	0.00622329379308288\\
	-13.443350238481	0.00518848456858229\\
	-10.4330502818412	0.00665103274263549\\
	-7.42275032520141	0.011912097527957\\
	-4.4124503685616	0.0295555810926524\\
	-1.40215041192178	0.0826490207775916\\
	1.60814954471803	0.274054805851085\\
};
\addlegendentry{1S}
\legend{}
\node at (-19, 1) [anchor=north] {(4b)};
\end{axis}
%\end{tikzpicture}%

==> Graphs/eig_noise_specamp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
%\begin{tikzpicture}

\begin{axis}[%
name=eig_noise_specamp,
at=(eig_att_specamp.south),
anchor=north,
yshift=-1.3\verticaldistance,
width=0.951\figurewidth,
height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-40,
xmax=2,
xlabel style={yshift=0.5em, font=\color{white!15!black}},
xlabel={$P$ (dBm)},
ymode=log,
ymin=0,
ymax=30,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\sigma{}_{\text{q}}^\text{2}$},
axis background/.style={fill=white},
title style={yshift=-0.3em, font=\bfseries, align=center},
title={DS with NFT processing: $\mathrm{NMSE}_{Q_k}$},
legend style={at={(0.03, 0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, thick]
table[row sep=crcr]{%
-37.5257498915995	18.3690766027877\\
-34.5154499349597	67.3487909900052\\
-31.5051499783199	158.635687758381\\
-28.4948500216801	51398.5130636544\\
-25.4845500650403	154.759790963505\\
-22.4742501084005	62.9055262158215\\
-19.4639501517607	19.3305804962821\\
-16.4536501951208	11.9783881724584\\
-13.443350238481	14.4139390741812\\
-10.4330502818412	10.1698315174344\\
-7.42275032520141	8.16852151479047\\
-4.4124503685616	5.81670637773154\\
-1.40215041192178	5.78099981784064\\
1.60814954471803	5.32434009133158\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor1, thick, mark=x, forget plot]
table[row sep=crcr]{%
-37.5257498915995	0.403243975598501\\
-34.5154499349597	0.373296515642702\\
-31.5051499783199	0.312403382349301\\
-28.4948500216801	0.376187576591671\\
-25.4845500650403	0.376921599857504\\
-22.4742501084005	0.477518857438795\\
-19.4639501517607	0.455501300765614\\
-16.4536501951208	0.555853707648953\\
-13.443350238481	0.615080179961112\\
-10.4330502818412	0.6531004905073\\
-7.42275032520141	0.739304985031984\\
-4.4124503685616	0.735481798265374\\
-1.40215041192178	0.837526066034518\\
1.60814954471803	1.2063938420498\\
};
%\addlegendentry{Double soliton}
\legend{}
\node at (2, 30) [anchor=north east] {(4c)};
\end{axis}
%\end{tikzpicture}%

==> Graphs/eig_trunc_energy_raw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Total time, T},
ymin=0.9,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Energy ratio},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Ratio of energy of a double-soliton truncated to duration T},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.14379746617283	0.904131141782502\\
3.94165515645154	0.983225895902752\\
4.73951284673025	0.99734546818983\\
5.53737053700896	0.999595841471295\\
6.33522822728767	0.99993684101946\\
7.13308591756638	0.999990388511301\\
7.93094360784509	0.999998498672725\\
8.7288012981238	0.999999772282181\\
9.52665898840251	0.999999964640961\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Graphs/eig_trunc_imag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
%\begin{tikzpicture}

\begin{axis}[%
name=eig_trunc_imag,
width=0.951\figurewidth,
height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=2,
xtick={0.5, 0.75, 1, 1.25, 1.5, 1.75, 2},
xlabel style={yshift=0.5em, font=\color{white!15!black}},
xlabel={Truncation interval $T/T_{0.999}$},
ymin=-0.35,
ymax=0.3,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\eta$},
axis background/.style={fill=white},
 title style={yshift=-0.3em, font=\bfseries},
 title={Error in eigenvalues: $\Delta\eta/\eta$},
legend columns=2,
legend style={at={(0.999, 0.001)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, inner sep=0.1em},
]
\addplot [color=mycolor1, thick]
table[row sep=crcr]{%
	0.598170731707317	-0.120227259168262\\
	0.74997921286031	0.0206497658894589\\
	0.901787694013304	0.0194161504674392\\
	1.0535961751663	0.00986263767645816\\
	1.20540465631929	0.00423791588821878\\
	1.35721313747228	0.0021169206688592\\
	1.50902161862528	-0.00218860477159666\\
	1.66083009977827	-0.00176963197995743\\
	1.81263858093126	-0.00171824029826322\\
};
\addlegendentry{}

\addplot [color=mycolor1, thick, mark=x]
table[row sep=crcr]{%
0.598170731707317	-0.326167545368237\\
0.74997921286031	-0.108463582241827\\
0.901787694013304	-0.0327444599162444\\
1.0535961751663	-0.0112034689169022\\
1.20540465631929	-0.0043841100807926\\
1.35721313747228	-0.00237202126476745\\
1.50902161862528	nan\\
1.66083009977827	nan\\
1.81263858093126	nan\\
};
\addlegendentry{DS}

\addplot [color=mycolor2, dashed, thick]
table[row sep=crcr]{%
	0.598170731707317	-0.0428451428782443\\
	0.74997921286031	-0.0064164183926804\\
	0.901787694013304	-0.000881072646176614\\
	1.0535961751663	0\\
	1.20540465631929	0\\
	1.35721313747228	0\\
	1.50902161862528	0\\
	1.66083009977827	0\\
	1.81263858093126	0\\
};
\addlegendentry{}

\addplot [color=mycolor2, dashed, thick, mark=x, mark options={solid}]
table[row sep=crcr]{%
	0.598170731707317	-0.371647746890672\\
	0.74997921286031	-0.0683811104577651\\
	0.901787694013304	-0.0138626203065837\\
	1.0535961751663	-0.00271792964697093\\
	1.20540465631929	0\\
	1.35721313747228	0\\
	1.50902161862528	0\\
	1.66083009977827	0\\
	1.81263858093126	0\\
};
\addlegendentry{2S}
\addlegendimage{empty legend}
\addlegendentry{}
\addplot [color=mycolor3, dashdotted, thick]
table[row sep=crcr]{%
	0.598170731707317	-0.0455358278062457\\
	0.74997921286031	-0.0142980648073264\\
	0.901787694013304	-0.0044545255501049\\
	1.0535961751663	-0.00131592407894239\\
	1.20540465631929	0\\
	1.35721313747228	0\\
	1.50902161862528	0\\
	1.66083009977827	0\\
	1.81263858093126	0\\
};
\addlegendentry{1S}


\draw [color=mycolor1, thick] (axis cs:1.35721313747228, -0.35) -- (1.35721313747228, 0.3);
\draw [color=mycolor1, thick, line width=0.15em, arrows={-Stealth}] (1.33721313747228, 0.1) -- (1.13721313747228, 0.1) node [left] {\textcolor{mycolor1}{2 eigenvalues}};
\draw [color=mycolor1, thick, line width=0.15em, arrows={-Stealth}] (1.37721313747228, 0.1) -- (1.57721313747228, 0.1) node [anchor=250] {\textcolor{mycolor1}{1 eigenvalue}};
\node at (1.25, 0.3) [anchor=north] {(1a)};
\end{axis}
%\end{tikzpicture}%

==> Graphs/eig_trunc_imag_raw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Total time, T},
ymin=0.85,
ymax=1.3,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Imaginary part of eigenvalues of a double-soliton truncated to duration T},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.14379746617283	1.19812471581627\\
3.94165515645154	1.28836679864111\\
4.73951284673025	1.27549674858642\\
5.53737053700896	1.26181021687781\\
6.33522822728767	1.25534423664442\\
7.13308591756638	1.25287731256864\\
7.93094360784509	1.25225905197565\\
8.7288012981238	1.25213865492172\\
9.52665898840251	1.25213856246315\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
3.14379746617283	0.864027128312203\\
3.94165515645154	1.12791714766189\\
4.73951284673025	1.21114516258667\\
5.53737053700896	1.2362085484844\\
6.33522822728767	1.24443501500148\\
7.13308591756638	1.2472620127034\\
7.93094360784509	nan\\
8.7288012981238	nan\\
9.52665898840251	nan\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
3.14379746617283	nan\\
3.94165515645154	nan\\
4.73951284673025	nan\\
5.53737053700896	nan\\
6.33522822728767	nan\\
7.13308591756638	nan\\
7.93094360784509	nan\\
8.7288012981238	nan\\
9.52665898840251	nan\\
};
\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
3.14379746617283	nan\\
3.94165515645154	nan\\
4.73951284673025	nan\\
5.53737053700896	nan\\
6.33522822728767	nan\\
7.13308591756638	nan\\
7.93094360784509	nan\\
8.7288012981238	nan\\
9.52665898840251	nan\\
};
\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
3.14379746617283	nan\\
3.94165515645154	nan\\
4.73951284673025	nan\\
5.53737053700896	nan\\
6.33522822728767	nan\\
7.13308591756638	nan\\
7.93094360784509	nan\\
8.7288012981238	nan\\
9.52665898840251	nan\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> Graphs/eig_trunc_normconst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
%\begin{tikzpicture}

\begin{axis}[%
name=eig_trunc_normconst,
at=(eig_trunc_imag.east),
anchor=west,
xshift=\nodedistance,
width=0.951\figurewidth,
height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=2,
xtick={0.5, 0.75, 1, 1.25, 1.5, 1.75, 2},
xlabel style={yshift=0.5em, font=\color{white!15!black}},
xlabel={Truncation interval $T/T_{0.999}$},
ymode=log,
yminorticks=true,
ymin=3e-5,
ymax=3,
max space between ticks=20,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\eta$},
axis background/.style={fill=white},
title style={yshift=-0.3em, font=\bfseries, align=center},
title={Error in GNFT norming constants:\\ $|\Delta Q_{k\ell}|/|Q_{k\ell}|$},
legend style={at={(1, 1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, inner sep=0.1em}
]
\addplot [color=mycolor1, thick]
table[row sep=crcr]{%
0.598170731707317	0.515680761558703\\
0.74997921286031	0.346696443452872\\
0.901787694013304	0.096707642469018\\
1.0535961751663	0.0173207554483102\\
1.20540465631929	0.00274661118140301\\
1.35721313747228	0.000272413728465466\\
1.50902161862528	0.00012003501078155\\
1.66083009977827	0.000183782546801297\\
1.81263858093126	0.000193723092290128\\
};
\addlegendentry{DS, $|Q_{11}|$}

\addplot [color=mycolor1, thick, mark=x]
table[row sep=crcr]{%
0.598170731707317	0.923340319947913\\
0.74997921286031	0.651282232842732\\
0.901787694013304	0.21030921837024\\
1.0535961751663	0.0392136057661241\\
1.20540465631929	0.00630128970246154\\
1.35721313747228	0.000693388159986041\\
1.50902161862528	0.000196790706926557\\
1.66083009977827	0.000341912876976515\\
1.81263858093126	0.000364482947193029\\
};
\addlegendentry{DS, $|Q_{10}|$}

\addplot [color=mycolor2, thick, dashed]
table[row sep=crcr]{%
0.598170731707317	0.46612430490443\\
0.74997921286031	0.118012327985121\\
0.901787694013304	0.0209544310265662\\
1.0535961751663	0.00346912934176348\\
1.20540465631929	0.000334659006052344\\
1.35721313747228	0.000223778851981839\\
1.50902161862528	0.000328619200990366\\
1.66083009977827	0.000347476671871575\\
1.81263858093126	0.000353135744114454\\
};

\addplot [color=mycolor2, thick, dashed, mark=x, mark options={solid}, forget plot]
table[row sep=crcr]{%
0.598170731707317	25.4059975460101\\
0.74997921286031	0.677035228180539\\
0.901787694013304	0.112567900562754\\
1.0535961751663	0.0228949633190717\\
1.20540465631929	0.00490286758976334\\
1.35721313747228	0.000947605040145253\\
1.50902161862528	9.28393597058215e-05\\
1.66083009977827	9.20060973064646e-05\\
1.81263858093126	0.000132457543245711\\
};\label{2S_2}
%\addlegendentry{2S}
%\addlegendentry{,\ref{2S_2} 2S}
\addlegendentry{, \begin{tikzpicture}\draw[dashed, thick, color=mycolor2] (0em,0em) -- (2.2em,0em); \draw[thick, color=mycolor2] (0.9em,0.2em) -- (1.3em,-0.2em);
	\draw[thick, color=mycolor2] (0.9em,-0.2em) -- (1.3em,0.2em);
 \end{tikzpicture} 2S}

\addplot [color=mycolor3, thick, dashdotted]
table[row sep=crcr]{%
	0.598170731707317	0.0119178611361189\\
	0.74997921286031	0.00684388360244022\\
	0.901787694013304	0.00171824948370016\\
	1.0535961751663	0.000407859774424146\\
	1.20540465631929	5.10108496309059e-05\\
	1.35721313747228	0.00014527671100808\\
	1.50902161862528	0.000211771951554773\\
	1.66083009977827	0.00022641104114669\\
	1.81263858093126	0.000235319073476425\\
};
\addlegendentry{1S}


\draw [color=mycolor1, thick] (1.35721313747228, 3e-5) -- (1.35721313747228, 3);
\node at (1.25, 3) [anchor=north] {(1b)};
\end{axis}
%\end{tikzpicture}%

==> Graphs/eig_trunc_normconst_raw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Total time, T},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Norming constants of a double-soliton truncated to duration T},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.14379746617283	2.93116937527711\\
3.94165515645154	4.94686706755843\\
4.73951284673025	5.95031067313223\\
5.53737053700896	6.19589577099182\\
6.33522822728767	6.2403243206729\\
7.13308591756638	6.24716392050284\\
7.93094360784509	6.19640435214963\\
8.7288012981238	6.19954641362734\\
9.52665898840251	6.19959412408918\\
};
\addlegendentry{$\text{$|$q}_{\text{11}}\text{$|$}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
3.14379746617283	6.04219722240341\\
3.94165515645154	20.5955081191245\\
4.73951284673025	30.9109393024639\\
5.53737053700896	33.7310179193583\\
6.33522822728767	34.2540116038867\\
7.13308591756638	34.3324988662935\\
7.93094360784509	33.5814035965887\\
8.7288012981238	33.626561890511\\
9.52665898840251	33.6275679999381\\
};
\addlegendentry{$\text{$|$q}_{\text{10}}\text{$|$}$}

\end{axis}
\end{tikzpicture}%

==> Graphs/eig_trunc_specamp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
%\begin{tikzpicture}

\begin{axis}[%
name=eig_trunc_specamp,
at=(eig_trunc_normconst.east),
anchor=west,
xshift=\nodedistance,
width=0.951\figurewidth,
height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=2,
xtick={0.5, 0.75, 1, 1.25, 1.5, 1.75, 2},
xlabel style={yshift=0.5em, font=\color{white!15!black}},
xlabel={Truncation interval $T/T_{0.999}$},
ymin=0,
ymax=1500,
%ylabel style={font=\color{white!15!black}},
%ylabel={$|Q|$},
axis background/.style={fill=white},
title style={yshift=-0.3em, font=\bfseries, align=center},
title={DS with NFT processing:\\ $|\Delta Q_k|/|Q_k|$},
legend style={at={(0.03, 0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, inner sep=0.1em}
]
\addplot [color=mycolor1, thick]
table[row sep=crcr]{%
	0.598170731707317	7.9717608505307\\
	0.74997921286031	21.0582373234987\\
	0.901787694013304	74.1701310957171\\
	1.0535961751663	208.878968818956\\
	1.20540465631929	550.987170501297\\
	1.35721313747228	1009.54115683297\\
	1.50902161862528	1151.47014239183\\
	1.66083009977827	1413.61007842376\\
	1.81263858093126	1454.31159864653\\
};
\addlegendentry{$Q_1$}

\addplot [color=mycolor1, thick, mark=x]
table[row sep=crcr]{%
0.598170731707317	14.0697264494945\\
0.74997921286031	47.8339277675339\\
0.901787694013304	115.08714800546\\
1.0535961751663	262.0107523445\\
1.20540465631929	549.723455186477\\
1.35721313747228	1073.7045371667\\
1.50902161862528	nan\\
1.66083009977827	nan\\
1.81263858093126	nan\\
};
\addlegendentry{$Q_2$}

\draw [color=mycolor1, thick] (1.35721313747228, 0) -- (1.35721313747228, 1500);

%\addplot [color=mycolor2, thick, dashed]
%table[row sep=crcr]{%
%	0.610350678733032	9.18323286651489\\
%	0.76525028280543	12.4622684040696\\
%	0.920149886877828	14.1881161497295\\
%	1.07504949095023	14.7712940810237\\
%	1.22994909502262	14.9526514813934\\
%	1.38484869909502	14.99130713699\\
%	1.53974830316742	15.0016015722701\\
%	1.69464790723982	15.0043158550206\\
%	1.84954751131222	15.0050305960744\\
%};
%\addlegendentry{2-soliton}
%
%\addplot [color=mycolor2, thick, dashed, forget plot]
%table[row sep=crcr]{%
%	0.610350678733032	4.46926228186592\\
%	0.76525028280543	7.56255956751994\\
%	0.920149886877828	9.21280963763397\\
%	1.07504949095023	9.76829437287887\\
%	1.22994909502262	9.93292477130984\\
%	1.38484869909502	10.0131124138711\\
%	1.53974830316742	10.0023929950209\\
%	1.69464790723982	9.99960571171981\\
%	1.84954751131222	9.99886757452957\\
%};
%%\addlegendentry{2-soliton}
%
%\addplot [color=mycolor3, dashdotted]
%table[row sep=crcr]{%
%	0.610350678733032	4.84921768248823\\
%	0.76525028280543	4.94282809633273\\
%	0.920149886877828	4.97479256366613\\
%	1.07504949095023	4.99259009413705\\
%	1.22994909502262	4.99792268959483\\
%	1.38484869909502	4.9996608943022\\
%	1.53974830316742	5.00076061132802\\
%	1.69464790723982	5.00098235507259\\
%	1.84954751131222	5.00111234083312\\
%};
%\addlegendentry{1-soliton}

\node at (1.25, 1500) [anchor=north] {(1c)};
\end{axis}
%\end{tikzpicture}%

==> Graphs/eig_trunc_specamp_raw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Total time, T},
ymin=0,
ymax=1400,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Spectral amplitudes of a double-soliton truncated to duration T},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
3.14379746617283	6.45892264475033\\
3.94165515645154	23.0509922669805\\
4.73951284673025	79.4157277600116\\
5.53737053700896	224.478170819682\\
6.33522822728767	496.652730375541\\
7.13308591756638	873.148059998862\\
7.93094360784509	1148.33690903187\\
8.7288012981238	1221.98526425743\\
9.52665898840251	1184.65165460532\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
3.14379746617283	13.4696438769672\\
3.94165515645154	47.170637924291\\
4.73951284673025	110.956561269828\\
5.53737053700896	260.973129786986\\
6.33522822728767	533.589208631435\\
7.13308591756638	1144.51792138633\\
7.93094360784509	nan\\
8.7288012981238	nan\\
9.52665898840251	nan\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
3.14379746617283	nan\\
3.94165515645154	nan\\
4.73951284673025	nan\\
5.53737053700896	nan\\
6.33522822728767	nan\\
7.13308591756638	nan\\
7.93094360784509	nan\\
8.7288012981238	nan\\
9.52665898840251	nan\\
};
\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
3.14379746617283	nan\\
3.94165515645154	nan\\
4.73951284673025	nan\\
5.53737053700896	nan\\
6.33522822728767	nan\\
7.13308591756638	nan\\
7.93094360784509	nan\\
8.7288012981238	nan\\
9.52665898840251	nan\\
};
\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
3.14379746617283	nan\\
3.94165515645154	nan\\
4.73951284673025	nan\\
5.53737053700896	nan\\
6.33522822728767	nan\\
7.13308591756638	nan\\
7.93094360784509	nan\\
8.7288012981238	nan\\
9.52665898840251	nan\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> Graphs/noise_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-40,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\eta}^\text{2}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Variance of imaginary part of eigenvalues of a noisy pulse},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-37.5257498915995	0.00893999976247737\\
-34.5154499349597	0.00609996502997709\\
-31.5051499783199	0.00477073362786459\\
-28.4948500216801	0.00351313380701576\\
-25.4845500650403	0.0025960092394402\\
-22.4742501084005	0.00212002174256313\\
-19.4639501517607	0.00153468844709737\\
-16.4536501951208	0.00138766002996991\\
-13.443350238481	0.000987119174059659\\
-10.4330502818412	0.000894956684691153\\
-7.42275032520141	0.000690415373502536\\
-4.4124503685616	0.000449053982777375\\
-1.40215041192178	0.000326942474060281\\
1.60814954471803	0.000182617557264895\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-37.5257498915995	0.0190374714589276\\
-34.5154499349597	0.00458892370776392\\
-31.5051499783199	0.00380529250342982\\
-28.4948500216801	0.00316343659976254\\
-25.4845500650403	0.00218332976494035\\
-22.4742501084005	0.00166386546576914\\
-19.4639501517607	0.00119077241255453\\
-16.4536501951208	0.00108447855227524\\
-13.443350238481	0.000759625956637328\\
-10.4330502818412	0.000679385998839509\\
-7.42275032520141	0.000479217108982794\\
-4.4124503685616	0.000404125395375855\\
-1.40215041192178	0.000245753206405882\\
1.60814954471803	0.000188421584978022\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-37.5257498915995	0.00211030576939723\\
-34.5154499349597	0.00147143541013196\\
-31.5051499783199	0.00108137239282267\\
-28.4948500216801	0.000727982344949873\\
-25.4845500650403	0.000537209140811327\\
-22.4742501084005	0.000356251610404633\\
-19.4639501517607	0.00025608122176492\\
-16.4536501951208	0.00017993420259779\\
-13.443350238481	0.000139706542527728\\
-10.4330502818412	9.64811356411475e-05\\
-7.42275032520141	7.8862510167881e-05\\
-4.4124503685616	0.000118953167409881\\
-1.40215041192178	0.000159997443924081\\
1.60814954471803	0.000113007660273713\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-37.5257498915995	0.0106567424904335\\
-34.5154499349597	0.00668027144924164\\
-31.5051499783199	0.00493905217466015\\
-28.4948500216801	0.00309790290715522\\
-25.4845500650403	0.00229160296669077\\
-22.4742501084005	0.0017348564786202\\
-19.4639501517607	0.00102374491750825\\
-16.4536501951208	0.000840402194556814\\
-13.443350238481	0.00060960971962807\\
-10.4330502818412	0.000414667814107552\\
-7.42275032520141	0.000323727643022708\\
-4.4124503685616	0.000266293938008685\\
-1.40215041192178	0.000264137666070666\\
1.60814954471803	0.000188926648955305\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
-37.5257498915995	0.00581081715684207\\
-34.5154499349597	0.00304032614413685\\
-31.5051499783199	0.00202004652562966\\
-28.4948500216801	0.00151174517422808\\
-25.4845500650403	0.000973878150630822\\
-22.4742501084005	0.000832303724867704\\
-19.4639501517607	0.000459998198205195\\
-16.4536501951208	0.000373773778345859\\
-13.443350238481	0.000254909483032749\\
-10.4330502818412	0.000193675735014409\\
-7.42275032520141	0.000129901443374955\\
-4.4124503685616	9.09562718999039e-05\\
-1.40215041192178	6.28672138854033e-05\\
1.60814954471803	4.60228271662845e-05\\
};
\addlegendentry{1-soliton}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
-37.5257498915995	0.306354083728833\\
-34.5154499349597	0.311486750504441\\
-31.5051499783199	nan\\
-28.4948500216801	nan\\
-25.4845500650403	nan\\
-22.4742501084005	nan\\
-19.4639501517607	nan\\
-16.4536501951208	nan\\
-13.443350238481	nan\\
-10.4330502818412	nan\\
-7.42275032520141	nan\\
-4.4124503685616	nan\\
-1.40215041192178	nan\\
1.60814954471803	nan\\
};
\addlegendentry{1-soliton}

\end{axis}
\end{tikzpicture}%

==> Graphs/noise_2_NC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-40,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_\text{q}^\text{2}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Variance of norming constants of a noisy pulse},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-37.5257498915995	3.00616848199341\\
-34.5154499349597	0.945568891827744\\
-31.5051499783199	1.8170484930236\\
-28.4948500216801	0.294655782988861\\
-25.4845500650403	0.155775591282568\\
-22.4742501084005	0.0936057280940029\\
-19.4639501517607	0.0527582257443295\\
-16.4536501951208	0.0409860330696962\\
-13.443350238481	0.0229864299183212\\
-10.4330502818412	0.018413003547124\\
-7.42275032520141	0.0147667870151187\\
-4.4124503685616	0.016999490199118\\
-1.40215041192178	0.0374623901214348\\
1.60814954471803	0.191486223959008\\
};
\addlegendentry{$\sigma{}_{\text{q}_{\text{11}}}^\text{2}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-37.5257498915995	60.3765614421902\\
-34.5154499349597	12.1224388723525\\
-31.5051499783199	254.598615215422\\
-28.4948500216801	1.57193962702624\\
-25.4845500650403	0.612089283325341\\
-22.4742501084005	0.244524208271347\\
-19.4639501517607	0.14430904931054\\
-16.4536501951208	0.0989997081103174\\
-13.443350238481	0.0549419185761542\\
-10.4330502818412	0.0422448630261778\\
-7.42275032520141	0.0331293144261886\\
-4.4124503685616	0.0443097956698989\\
-1.40215041192178	0.131929639841541\\
1.60814954471803	2.53444692127085\\
};
\addlegendentry{$\sigma{}_{\text{q}_{\text{10}}}^\text{2}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-37.5257498915995	0.399362743248117\\
-34.5154499349597	0.210519269899749\\
-31.5051499783199	0.142925609205353\\
-28.4948500216801	0.0837746317080521\\
-25.4845500650403	0.0559977056701361\\
-22.4742501084005	0.0375481202913853\\
-19.4639501517607	0.0244033152076222\\
-16.4536501951208	0.0187007116327229\\
-13.443350238481	0.0133055885647555\\
-10.4330502818412	0.00964854969984156\\
-7.42275032520141	0.00671851913565407\\
-4.4124503685616	0.00476163549686458\\
-1.40215041192178	0.017780084315277\\
1.60814954471803	0.0801977119608101\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-37.5257498915995	5.7217176636712\\
-34.5154499349597	1.20070366406848\\
-31.5051499783199	0.521490882442471\\
-28.4948500216801	0.250557064701386\\
-25.4845500650403	0.159060235830116\\
-22.4742501084005	0.110838631055286\\
-19.4639501517607	0.0609535994391578\\
-16.4536501951208	0.0506214273100148\\
-13.443350238481	0.0334900042882992\\
-10.4330502818412	0.0205446603200728\\
-7.42275032520141	0.0146783980057441\\
-4.4124503685616	0.0109505976486489\\
-1.40215041192178	0.0172595061209296\\
1.60814954471803	0.0162620152970983\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
-37.5257498915995	0.0625105576197162\\
-34.5154499349597	0.0488437803611493\\
-31.5051499783199	0.0320743663350021\\
-28.4948500216801	0.0239965327906545\\
-25.4845500650403	0.0153931535119062\\
-22.4742501084005	0.012226303898023\\
-19.4639501517607	0.00733447140519603\\
-16.4536501951208	0.00622329379308288\\
-13.443350238481	0.00518848456858229\\
-10.4330502818412	0.00665103274263549\\
-7.42275032520141	0.011912097527957\\
-4.4124503685616	0.0295555810926524\\
-1.40215041192178	0.0826490207775916\\
1.60814954471803	0.274054805851085\\
};
\addlegendentry{1-soliton}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
-37.5257498915995	nan\\
-34.5154499349597	nan\\
-31.5051499783199	nan\\
-28.4948500216801	nan\\
-25.4845500650403	nan\\
-22.4742501084005	nan\\
-19.4639501517607	nan\\
-16.4536501951208	nan\\
-13.443350238481	nan\\
-10.4330502818412	nan\\
-7.42275032520141	nan\\
-4.4124503685616	nan\\
-1.40215041192178	nan\\
1.60814954471803	nan\\
};
\addlegendentry{1-soliton}

\end{axis}
\end{tikzpicture}%

==> Graphs/noise_2_SA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-40,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0,
ymax=60000,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma{}_{\text{Q}}^\text{2}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Variance of spectral amplitudes of a noisy pulse},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-37.5257498915995	18.3690766027877\\
-34.5154499349597	67.3487909900052\\
-31.5051499783199	158.635687758381\\
-28.4948500216801	51398.5130636544\\
-25.4845500650403	154.759790963505\\
-22.4742501084005	62.9055262158215\\
-19.4639501517607	19.3305804962821\\
-16.4536501951208	11.9783881724584\\
-13.443350238481	14.4139390741812\\
-10.4330502818412	10.1698315174344\\
-7.42275032520141	8.16852151479047\\
-4.4124503685616	5.81670637773154\\
-1.40215041192178	5.78099981784064\\
1.60814954471803	5.32434009133158\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-37.5257498915995	0.403243975598501\\
-34.5154499349597	0.373296515642702\\
-31.5051499783199	0.312403382349301\\
-28.4948500216801	0.376187576591671\\
-25.4845500650403	0.376921599857504\\
-22.4742501084005	0.477518857438795\\
-19.4639501517607	0.455501300765614\\
-16.4536501951208	0.555853707648953\\
-13.443350238481	0.615080179961112\\
-10.4330502818412	0.6531004905073\\
-7.42275032520141	0.739304985031984\\
-4.4124503685616	0.735481798265374\\
-1.40215041192178	0.837526066034518\\
1.60814954471803	1.2063938420498\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-37.5257498915995	0.399362743248117\\
-34.5154499349597	0.210519269899749\\
-31.5051499783199	0.142925609205353\\
-28.4948500216801	0.0837746317080521\\
-25.4845500650403	0.0559977056701361\\
-22.4742501084005	0.0375481202913853\\
-19.4639501517607	0.0244033152076222\\
-16.4536501951208	0.0187007116327229\\
-13.443350238481	0.0133055885647555\\
-10.4330502818412	0.00964854969984156\\
-7.42275032520141	0.00671851913565407\\
-4.4124503685616	0.00476163549686458\\
-1.40215041192178	0.017780084315277\\
1.60814954471803	0.0801977119608101\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-37.5257498915995	5.7217176636712\\
-34.5154499349597	1.20070366406848\\
-31.5051499783199	0.521490882442471\\
-28.4948500216801	0.250557064701386\\
-25.4845500650403	0.159060235830116\\
-22.4742501084005	0.110838631055286\\
-19.4639501517607	0.0609535994391578\\
-16.4536501951208	0.0506214273100148\\
-13.443350238481	0.0334900042882992\\
-10.4330502818412	0.0205446603200728\\
-7.42275032520141	0.0146783980057441\\
-4.4124503685616	0.0109505976486489\\
-1.40215041192178	0.0172595061209296\\
1.60814954471803	0.0162620152970983\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
-37.5257498915995	0.0625105576197162\\
-34.5154499349597	0.0488437803611493\\
-31.5051499783199	0.0320743663350021\\
-28.4948500216801	0.0239965327906545\\
-25.4845500650403	0.0153931535119062\\
-22.4742501084005	0.012226303898023\\
-19.4639501517607	0.00733447140519603\\
-16.4536501951208	0.00622329379308288\\
-13.443350238481	0.00518848456858229\\
-10.4330502818412	0.00665103274263549\\
-7.42275032520141	0.011912097527957\\
-4.4124503685616	0.0295555810926524\\
-1.40215041192178	0.0826490207775916\\
1.60814954471803	0.274054805851085\\
};
\addlegendentry{1-soliton}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
-37.5257498915995	nan\\
-34.5154499349597	nan\\
-31.5051499783199	nan\\
-28.4948500216801	nan\\
-25.4845500650403	nan\\
-22.4742501084005	nan\\
-19.4639501517607	nan\\
-16.4536501951208	nan\\
-13.443350238481	nan\\
-10.4330502818412	nan\\
-7.42275032520141	nan\\
-4.4124503685616	nan\\
-1.40215041192178	nan\\
1.60814954471803	nan\\
};
\addlegendentry{1-soliton}

\end{axis}
\end{tikzpicture}%

==> Graphs/soliton_double_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.953\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-40,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={P (dBm)},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={Spectral efficiency (bits/s/Hz)},
axis background/.style={fill=white},
legend style={at={(0.5, 0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]

%\addplot [color=mycolor2]
%  table[row sep=crcr]{%
%-37.5257498915995	-0.000948202215029206\\
%-34.5154499349597	0.0290152361473002\\
%-31.5051499783199	0.0510453700152298\\
%-28.4948500216801	0.0639640660667465\\
%-25.4845500650403	0.105895186185092\\
%-22.4742501084005	0.146497794149464\\
%-19.4639501517607	0.16983681764883\\
%-16.4536501951208	0.248503580596196\\
%-13.443350238481	0.284906965700156\\
%-10.4330502818412	0.309291606890412\\
%-7.42275032520141	0.322794918769039\\
%-4.4124503685616	0.295145087917156\\
%-1.40215041192178	0.201769290573092\\
%1.60814954471803	0.0771383799252925\\
%};
%\addlegendentry{$\text{c}_{\text{11}}$}
%
%\addplot [color=mycolor3]
%  table[row sep=crcr]{%
%-37.5257498915995	-0.304278211452662\\
%-34.5154499349597	-0.108380162717338\\
%-31.5051499783199	-0.118755646699675\\
%-28.4948500216801	-0.096805263041898\\
%-25.4845500650403	0.0903944295106935\\
%-22.4742501084005	0.1431664617113\\
%-19.4639501517607	0.147738825954559\\
%-16.4536501951208	0.292540584467618\\
%-13.443350238481	0.354295734773544\\
%-10.4330502818412	0.366231885488373\\
%-7.42275032520141	0.354495543849388\\
%-4.4124503685616	0.282988465898851\\
%-1.40215041192178	0.128168629830866\\
%1.60814954471803	-0.065395559219072\\
%};
%\addlegendentry{$\text{c}_{\text{10}}$}

\addplot [color=mycolor1, thick]
table[row sep=crcr]{%
	-37.5257498915995	0.0853025290785403\\
	-34.5154499349597	0.26345488137457\\
	-31.5051499783199	0.392352986663292\\
	-28.4948500216801	0.511163032645065\\
	-25.4845500650403	0.605205594658925\\
	-22.4742501084005	0.688105295740116\\
	-19.4639501517607	0.753953292145083\\
	-16.4536501951208	0.813148252803985\\
	-13.443350238481	0.85728904133414\\
	-10.4330502818412	0.879248409334423\\
	-7.42275032520141	0.853877173300721\\
	-4.4124503685616	0.76544488372106\\
	-1.40215041192178	0.546160695877817\\
	1.60814954471803	0.134993585161862\\
};
\addlegendentry{DS}

\addplot [color=mycolor2, thick, dashed]
table[row sep=crcr]{%
	-37.5257498915995	0.259574098038044\\
	-34.5154499349597	0.379790587484555\\
	-31.5051499783199	0.542405255737685\\
	-28.4948500216801	0.670919095287136\\
	-25.4845500650403	0.778962398973691\\
	-22.4742501084005	0.876713692323309\\
	-19.4639501517607	0.96162557569153\\
	-16.4536501951208	1.03198929574809\\
	-13.443350238481	1.08638228646694\\
	-10.4330502818412	1.12274817004579\\
	-7.42275032520141	1.14227119673438\\
	-4.4124503685616	1.14374578722421\\
	-1.40215041192178	1.11662211980483\\
	1.60814954471803	1.01694682775802\\
};
\addlegendentry{2S}

%\addplot [color=mycolor2]
%table[row sep=crcr]{%
%	-37.5257498915995	0.00296937221024377\\
%	-34.5154499349597	0.0418837621877603\\
%	-31.5051499783199	0.109296963703658\\
%	-28.4948500216801	0.199893627598988\\
%	-25.4845500650403	0.267853407243431\\
%	-22.4742501084005	0.328340541924933\\
%	-19.4639501517607	0.383917893495347\\
%	-16.4536501951208	0.436121067526797\\
%	-13.443350238481	0.482328614140204\\
%	-10.4330502818412	0.519976320794577\\
%	-7.42275032520141	0.545034540406276\\
%	-4.4124503685616	0.552454959984715\\
%	-1.40215041192178	0.529189804186388\\
%	1.60814954471803	0.455420261278174\\
%};
%\addlegendentry{$\text{c}_{\text{11}}$}
%
%\addplot [color=mycolor3]
%table[row sep=crcr]{%
%	-37.5257498915995	0.24662603424679\\
%	-34.5154499349597	0.297041222273462\\
%	-31.5051499783199	0.350073822622699\\
%	-28.4948500216801	0.395026325910783\\
%	-25.4845500650403	0.434014990494508\\
%	-22.4742501084005	0.476465043768002\\
%	-19.4639501517607	0.50815501938577\\
%	-16.4536501951208	0.53043990755081\\
%	-13.443350238481	0.55015297721169\\
%	-10.4330502818412	0.564038211661916\\
%	-7.42275032520141	0.572627510955076\\
%	-4.4124503685616	0.576280200360379\\
%	-1.40215041192178	0.576257644590354\\
%	1.60814954471803	0.551116844561498\\
%};
%\addlegendentry{$\text{c}_{\text{10}}$}

\addplot [color=mycolor3, thick, dashdotted]
table[row sep=crcr]{%
	-37.5257498915995	0.482933144801612\\
	-34.5154499349597	0.586232565764654\\
	-31.5051499783199	0.647169544921794\\
	-28.4948500216801	0.674676151262979\\
	-25.4845500650403	0.7044605732511\\
	-22.4742501084005	0.728221661407285\\
	-19.4639501517607	0.735630632443676\\
	-16.4536501951208	0.746087099052493\\
	-13.443350238481	0.742733102607165\\
	-10.4330502818412	0.727604402137002\\
	-7.42275032520141	0.689084009783446\\
	-4.4124503685616	0.646822577648528\\
	-1.40215041192178	0.591277852905414\\
	1.60814954471803	0.505445801026071\\
};
\addlegendentry{1S}

%\addplot [color=mycolor2]
%table[row sep=crcr]{%
%	-37.5257498915995	0.0256882116457366\\
%	-34.5154499349597	0.114770776486357\\
%	-31.5051499783199	0.148274808674138\\
%	-28.4948500216801	0.187987155614017\\
%	-25.4845500650403	0.219727770572384\\
%	-22.4742501084005	0.248812050815418\\
%	-19.4639501517607	0.278684804083617\\
%	-16.4536501951208	0.308044289814555\\
%	-13.443350238481	0.335812537047699\\
%	-10.4330502818412	0.352545358066259\\
%	-7.42275032520141	0.341432321013955\\
%	-4.4124503685616	0.280237781849664\\
%	-1.40215041192178	0.194386638683711\\
%	1.60814954471803	0.0828351817533224\\
%};
%\addlegendentry{$\text{c}_{\text{11}}$}
%
%\addplot [color=mycolor3]
%table[row sep=crcr]{%
%	-37.5257498915995	-0.333104524575727\\
%	-34.5154499349597	-0.0214829458799205\\
%	-31.5051499783199	0.0828857276220514\\
%	-28.4948500216801	0.164324754941752\\
%	-25.4845500650403	0.270573870911195\\
%	-22.4742501084005	0.335621283782364\\
%	-19.4639501517607	0.373489242803304\\
%	-16.4536501951208	0.403880782393559\\
%	-13.443350238481	0.425373947813443\\
%	-10.4330502818412	0.426632490029329\\
%	-7.42275032520141	0.377194225129339\\
%	-4.4124503685616	0.269685933282041\\
%	-1.40215041192178	0.147827293733955\\
%	1.60814954471803	0.0118243910961677\\
%};
%\addlegendentry{$\text{c}_{\text{10}}$}

\end{axis}
\end{tikzpicture}%

==> Graphs/trunc_energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.961\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Truncation interval $T/T_{0.999}$},
ymode=log,
ymin=1e-08,
ymax=1,
ytick={1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\mathrm{truncated\ energy}}{\mathrm{original\ energy}}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Ratio of energy of a pulse truncated to duration T},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.598170731707317	0.126038547904397\\
0.74997921286031	0.022108423376954\\
0.901787694013304	0.00342173458872597\\
1.0535961751663	0.000508446697909726\\
1.20540465631929	7.75206632319669e-05\\
1.35721313747228	1.1541367180512e-05\\
1.50902161862528	1.76762365933225e-06\\
1.66083009977827	2.63375449449654e-07\\
1.81263858093126	4.02954120071186e-08\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor2, thick, dashed]
  table[row sep=crcr]{%
0.598170731707317	0.0723797864341782\\
0.74997921286031	0.0147164482843107\\
0.901787694013304	0.00287467194464797\\
1.0535961751663	0.000573021284324904\\
1.20540465631929	0.000117411901483067\\
1.35721313747228	2.39395193298853e-05\\
1.50902161862528	4.95259814425886e-06\\
1.66083009977827	1.04398384048743e-06\\
1.81263858093126	2.18204752600037e-07\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor3, thick, dashdotted]
  table[row sep=crcr]{%
0.598170731707317	0.0210178338586561\\
0.74997921286031	0.0067987790562094\\
0.901787694013304	0.00218676901304293\\
1.0535961751663	0.000682383876097092\\
1.20540465631929	0.000219212402154612\\
1.35721313747228	6.83591933572369e-05\\
1.50902161862528	2.19368514275953e-05\\
1.66083009977827	6.84032286668579e-06\\
1.81263858093126	2.19691595559901e-06\\
};
\addlegendentry{1-soliton}

\end{axis}

\end{tikzpicture}%

==> Graphs/truncation_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.961\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{T/T}_{\text{symb}}$},
ymin=-0.4,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta\eta\text{/}\eta$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Imaginary part of eigenvalues of a pulse truncated to duration T},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.598170731707317	-0.120227259168262\\
0.74997921286031	0.0206497658894589\\
0.901787694013304	0.0194161504674392\\
1.0535961751663	0.00986263767645816\\
1.20540465631929	0.00423791588821878\\
1.35721313747228	0.0021169206688592\\
1.50902161862528	-0.00218860477159666\\
1.66083009977827	-0.00176963197995743\\
1.81263858093126	-0.00171824029826322\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.598170731707317	-0.326167545368237\\
0.74997921286031	-0.108463582241827\\
0.901787694013304	-0.0327444599162444\\
1.0535961751663	-0.0112034689169022\\
1.20540465631929	-0.0043841100807926\\
1.35721313747228	-0.00237202126476745\\
1.50902161862528	nan\\
1.66083009977827	nan\\
1.81263858093126	nan\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.598170731707317	-0.0428451428782443\\
0.74997921286031	-0.0064164183926804\\
0.901787694013304	-0.000881072646176614\\
1.0535961751663	0\\
1.20540465631929	0\\
1.35721313747228	0\\
1.50902161862528	0\\
1.66083009977827	0\\
1.81263858093126	0\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.598170731707317	-0.371647746890672\\
0.74997921286031	-0.0683811104577651\\
0.901787694013304	-0.0138626203065837\\
1.0535961751663	-0.00271792964697093\\
1.20540465631929	0\\
1.35721313747228	0\\
1.50902161862528	0\\
1.66083009977827	0\\
1.81263858093126	0\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.598170731707317	-0.0455358278062457\\
0.74997921286031	-0.0142980648073264\\
0.901787694013304	-0.0044545255501049\\
1.0535961751663	-0.00131592407894239\\
1.20540465631929	0\\
1.35721313747228	0\\
1.50902161862528	0\\
1.66083009977827	0\\
1.81263858093126	0\\
};
\addlegendentry{1-soliton}

\end{axis}
\end{tikzpicture}%

==> Graphs/truncation_2_nc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.961\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{T/T}_{\text{symb}}$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{$|$}\Delta\text{ Q$|$/$|$Q$|$}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Norming constants of a double-soliton truncated to duration T},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.598170731707317	0.515680761558703\\
0.74997921286031	0.346696443452872\\
0.901787694013304	0.096707642469018\\
1.0535961751663	0.0173207554483102\\
1.20540465631929	0.00274661118140301\\
1.35721313747228	0.000272413728465466\\
1.50902161862528	0.00012003501078155\\
1.66083009977827	0.000183782546801297\\
1.81263858093126	0.000193723092290128\\
};
\addlegendentry{$\text{$|$q}_{\text{11}}\text{$|$}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.598170731707317	0.923340319947913\\
0.74997921286031	0.651282232842732\\
0.901787694013304	0.21030921837024\\
1.0535961751663	0.0392136057661241\\
1.20540465631929	0.00630128970246154\\
1.35721313747228	0.000693388159986041\\
1.50902161862528	0.000196790706926557\\
1.66083009977827	0.000341912876976515\\
1.81263858093126	0.000364482947193029\\
};
\addlegendentry{$\text{$|$q}_{\text{10}}\text{$|$}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.598170731707317	0.46612430490443\\
0.74997921286031	0.118012327985121\\
0.901787694013304	0.0209544310265662\\
1.0535961751663	0.00346912934176348\\
1.20540465631929	0.000334659006052344\\
1.35721313747228	0.000223778851981839\\
1.50902161862528	0.000328619200990366\\
1.66083009977827	0.000347476671871575\\
1.81263858093126	0.000353135744114454\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.598170731707317	25.4059975460101\\
0.74997921286031	0.677035228180539\\
0.901787694013304	0.112567900562754\\
1.0535961751663	0.0228949633190717\\
1.20540465631929	0.00490286758976334\\
1.35721313747228	0.000947605040145253\\
1.50902161862528	9.28393597058215e-05\\
1.66083009977827	9.20060973064646e-05\\
1.81263858093126	0.000132457543245711\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.598170731707317	0.0119178611361189\\
0.74997921286031	0.00684388360244022\\
0.901787694013304	0.00171824948370016\\
1.0535961751663	0.000407859774424146\\
1.20540465631929	5.10108496309059e-05\\
1.35721313747228	0.00014527671100808\\
1.50902161862528	0.000211771951554773\\
1.66083009977827	0.00022641104114669\\
1.81263858093126	0.000235319073476425\\
};
\addlegendentry{1-soliton}

\end{axis}
\end{tikzpicture}%

==> Graphs/truncation_2_sa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.961\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{T/T}_{\text{symb}}$},
ymin=0,
ymax=1500,
ylabel style={font=\color{white!15!black}},
ylabel={Q},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Spectral amplitudes of a pulse truncated to duration T},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.598170731707317	7.9717608505307\\
0.74997921286031	21.0582373234987\\
0.901787694013304	74.1701310957171\\
1.0535961751663	208.878968818956\\
1.20540465631929	550.987170501297\\
1.35721313747228	1009.54115683297\\
1.50902161862528	1151.47014239183\\
1.66083009977827	1413.61007842376\\
1.81263858093126	1454.31159864653\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.598170731707317	14.0697264494945\\
0.74997921286031	47.8339277675339\\
0.901787694013304	115.08714800546\\
1.0535961751663	262.0107523445\\
1.20540465631929	549.723455186477\\
1.35721313747228	1073.7045371667\\
1.50902161862528	nan\\
1.66083009977827	nan\\
1.81263858093126	nan\\
};
\addlegendentry{Double soliton}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.598170731707317	11.0488778354199\\
0.74997921286031	18.2532640649511\\
0.901787694013304	20.2619354772466\\
1.0535961751663	20.6238042867946\\
1.20540465631929	20.6886740310743\\
1.35721313747228	20.7002312376091\\
1.50902161862528	20.702400971536\\
1.66083009977827	20.7027912382104\\
1.81263858093126	20.7029083561059\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.598170731707317	176.887348414218\\
0.74997921286031	12.1546482232841\\
0.901787694013304	8.06355837290867\\
1.0535961751663	7.41363582564764\\
1.20540465631929	7.28323451343033\\
1.35721313747228	7.25456795704946\\
1.50902161862528	7.24837287182734\\
1.66083009977827	7.24703316740855\\
1.81263858093126	7.24673998746382\\
};
\addlegendentry{2-soliton}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.598170731707317	4.94041069431941\\
0.74997921286031	4.9657805819878\\
0.901787694013304	4.9914087525815\\
1.0535961751663	4.99796070112788\\
1.20540465631929	4.99974494575185\\
1.35721313747228	5.00072638355504\\
1.50902161862528	5.00105885975777\\
1.66083009977827	5.00113205520573\\
1.81263858093126	5.00117659536738\\
};
\addlegendentry{1-soliton}

\end{axis}
\end{tikzpicture}%
